Plausibly Deniable Content Discovery for Bitswap Using Random Walks

Bitswap is the data exchange protocol for the content-addressed peer-to-peer overlay network IPFS. During content discovery, Bitswap reveals the interest of a peer in content to all neighbors, enabling the tracking of user interests. In our paper, we propose a modification of the Bitswap protocol, which enables source obfuscation using proxies for content discovery. The proxies are selected via a random-walk. Enabling content discovery through proxies introduces plausible deniability. We evaluate the protocol modification with a simulation. The protocol modification demonstrates enhanced privacy, while maintaining acceptable performance levels.

==> performance-plot-100-1.tex <==
%\begin{figure}
\footnotesize
\begin{tikzpicture}
    \begin{axis}[
            height=4cm,
            width=\columnwidth,
            xlabel=$p$,
            ylabel=TTFB/s,
            y label style={at={(axis description cs:-0.1,0.5)}},
            boxplot/draw direction=y,
            boxplot/box extend=0.10,
            xtick style={draw=none},
            ymajorgrids,
            xtick={0,1,2,3,4},
            xticklabels={0.05, 0.1, 0.2, 0.3, N/A},
            %ymode=log,
            ymin=0,
            legend columns= 4,
            legend cell align={left},
            legend style={at={(0.95,1.3)}, draw=none},
            legend entries={$\eta=1$, $\eta=2$, $\eta=max$, Vanilla-Bitswap},
        ]
        \addlegendimage{sron0, boxplot prepared={lower whisker=-0.2, lower quartile=-0.1, median=0, upper quartile=0.1, upper whisker=0.2}}
        \addlegendimage{sron1, boxplot prepared={lower whisker=-0.2, lower quartile=-0.1, median=0, upper quartile=0.1, upper whisker=0.2}}
        \addlegendimage{sron2, boxplot prepared={lower whisker=-0.2, lower quartile=-0.1, median=0, upper quartile=0.1, upper whisker=0.2}}
        \addlegendimage{sron4, boxplot prepared={lower whisker=-0.2, lower quartile=-0.1, median=0, upper quartile=0.1, upper whisker=0.2}}

        % n2p005 
        \addplot+ [sron0, solid, mark=x,boxplot prepared={
                    lower whisker=1.513, lower quartile=2.087,
                    median=2.275,
                    upper quartile=2.472, upper whisker=3.047,
                    average=2.3852472000000082,
                    draw position=-0.2,
                },
        ] coordinates {(0,0.398) (0,0.412) (0,0.414) (0,0.415) (0,0.415) (0,0.418) (0,0.418) (0,0.418) (0,0.421) (0,0.422) (0,0.422) (0,0.422) (0,0.423) (0,0.423) (0,0.423) (0,0.425) (0,0.425) (0,0.426) (0,0.427) (0,0.427) (0,0.427) (0,0.427) (0,0.428) (0,0.428) (0,0.431) (0,0.433) (0,0.433) (0,0.433) (0,0.434) (0,0.434) (0,0.435) (0,0.435) (0,0.439) (0,0.442) (0,0.445) (0,0.452) (0,0.461) (0,0.477) (0,0.487) (0,0.504) (0,0.518) (0,0.518) (0,0.523) (0,0.525) (0,0.643) (0,0.797) (0,0.806) (0,0.807) (0,0.809) (0,0.812) (0,0.814) (0,0.816) (0,0.817) (0,0.823) (0,0.829) (0,0.83) (0,0.831) (0,0.831) (0,0.832) (0,0.832) (0,0.833) (0,0.835) (0,0.839) (0,0.839) (0,0.84) (0,0.843) (0,0.843) (0,0.844) (0,0.846) (0,0.848) (0,0.848) (0,0.849) (0,0.851) (0,0.851) (0,0.854) (0,0.854) (0,0.855) (0,0.855) (0,0.857) (0,0.857) (0,0.858) (0,0.862) (0,0.868) (0,1.009) (0,1.014) (0,1.015) (0,1.017) (0,1.025) (0,1.026) (0,1.027) (0,1.029) (0,1.031) (0,1.031) (0,1.031) (0,1.031) (0,1.031) (0,1.032) (0,1.032) (0,1.034) (0,1.038) (0,1.039) (0,1.04) (0,1.042) (0,1.046) (0,1.047) (0,1.049) (0,1.049) (0,1.049) (0,1.049) (0,1.049) (0,1.05) (0,1.05) (0,1.051) (0,1.052) (0,1.053) (0,1.056) (0,1.056) (0,1.056) (0,1.057) (0,1.058) (0,1.058) (0,1.058) (0,1.06) (0,1.062) (0,1.063) (0,1.065) (0,1.065) (0,1.066) (0,1.066) (0,1.069) (0,1.074) (0,1.078) (0,1.08) (0,1.083) (0,1.084) (0,1.089) (0,1.092) (0,1.207) (0,1.21) (0,1.226) (0,1.227) (0,1.232) (0,1.233) (0,1.233) (0,1.234) (0,1.235) (0,1.236) (0,1.24) (0,1.241) (0,1.241) (0,1.244) (0,1.244) (0,1.245) (0,1.245) (0,1.247) (0,1.248) (0,1.249) (0,1.249) (0,1.249) (0,1.249) (0,1.251) (0,1.253) (0,1.253) (0,1.255) (0,1.255) (0,1.262) (0,1.263) (0,1.264) (0,1.265) (0,1.267) (0,1.267) (0,1.268) (0,1.269) (0,1.273) (0,1.273) (0,1.274) (0,1.274) (0,1.278) (0,1.281) (0,1.285) (0,1.285) (0,1.287) (0,1.29) (0,1.294) (0,1.306) (0,1.306) (0,1.422) (0,1.423) (0,1.424) (0,1.425) (0,1.427) (0,1.428) (0,1.428) (0,1.447) (0,1.455) (0,1.456) (0,1.457) (0,1.46) (0,1.463) (0,1.463) (0,1.464) (0,1.465) (0,1.466) (0,1.467) (0,1.468) (0,1.47) (0,1.476) (0,1.477) (0,1.483) (0,1.487) (0,1.494) (0,1.495) (0,3.06) (0,3.06) (0,3.072) (0,3.074) (0,3.076) (0,3.077) (0,3.079) (0,3.093) (0,3.097) (0,3.098) (0,3.099) (0,3.102) (0,3.11) (0,3.122) (0,3.131) (0,3.141) (0,3.148) (0,3.151) (0,3.155) (0,3.167) (0,3.176) (0,3.187) (0,3.203) (0,3.206) (0,3.206) (0,3.207) (0,3.208) (0,3.208) (0,3.214) (0,3.217) (0,3.217) (0,3.227) (0,3.229) (0,3.24) (0,3.243) (0,3.249) (0,3.261) (0,3.272) (0,3.281) (0,3.283) (0,3.286) (0,3.297) (0,3.3) (0,3.301) (0,3.301) (0,3.302) (0,3.304) (0,3.322) (0,3.324) (0,3.331) (0,3.333) (0,3.335) (0,3.343) (0,3.355) (0,3.357) (0,3.361) (0,3.362) (0,3.367) (0,3.376) (0,3.383) (0,3.384) (0,3.401) (0,3.402) (0,3.412) (0,3.412) (0,3.419) (0,3.425) (0,3.429) (0,3.433) (0,3.434) (0,3.434) (0,3.434) (0,3.435) (0,3.436) (0,3.438) (0,3.44) (0,3.445) (0,3.452) (0,3.456) (0,3.458) (0,3.46) (0,3.462) (0,3.472) (0,3.473) (0,3.482) (0,3.484) (0,3.484) (0,3.489) (0,3.49) (0,3.496) (0,3.509) (0,3.51) (0,3.514) (0,3.516) (0,3.517) (0,3.518) (0,3.519) (0,3.522) (0,3.526) (0,3.526) (0,3.527) (0,3.531) (0,3.533) (0,3.533) (0,3.534) (0,3.537) (0,3.538) (0,3.539) (0,3.546) (0,3.547) (0,3.55) (0,3.551) (0,3.552) (0,3.555) (0,3.556) (0,3.556) (0,3.558) (0,3.56) (0,3.565) (0,3.566) (0,3.568) (0,3.571) (0,3.58) (0,3.588) (0,3.592) (0,3.593) (0,3.593) (0,3.594) (0,3.594) (0,3.597) (0,3.597) (0,3.6) (0,3.607) (0,3.611) (0,3.615) (0,3.616) (0,3.617) (0,3.62) (0,3.623) (0,3.627) (0,3.63) (0,3.643) (0,3.643) (0,3.646) (0,3.648) (0,3.654) (0,3.654) (0,3.655) (0,3.656) (0,3.66) (0,3.66) (0,3.673) (0,3.676) (0,3.677) (0,3.681) (0,3.684) (0,3.684) (0,3.691) (0,3.695) (0,3.697) (0,3.7) (0,3.705) (0,3.706) (0,3.707) (0,3.717) (0,3.722) (0,3.734) (0,3.737) (0,3.738) (0,3.742) (0,3.744) (0,3.754) (0,3.754) (0,3.758) (0,3.759) (0,3.761) (0,3.764) (0,3.778) (0,3.792) (0,3.793) (0,3.797) (0,3.797) (0,3.797) (0,3.802) (0,3.802) (0,3.805) (0,3.809) (0,3.813) (0,3.819) (0,3.82) (0,3.826) (0,3.826) (0,3.828) (0,3.833) (0,3.836) (0,3.848) (0,3.861) (0,3.864) (0,3.878) (0,3.879) (0,3.883) (0,3.883) (0,3.885) (0,3.886) (0,3.886) (0,3.888) (0,3.889) (0,3.891) (0,3.893) (0,3.903) (0,3.914) (0,3.923) (0,3.934) (0,3.938) (0,3.971) (0,3.971) (0,3.976) (0,3.979) (0,3.981) (0,3.981) (0,3.985) (0,3.987) (0,3.992) (0,4.019) (0,4.032) (0,4.035) (0,4.038) (0,4.054) (0,4.059) (0,4.07) (0,4.075) (0,4.083) (0,4.104) (0,4.144) (0,4.15) (0,4.165) (0,4.222) (0,4.276) (0,4.332) (0,4.335) (0,4.376) (0,4.389) (0,4.407) (0,4.455) (0,4.657) (0,4.783) (0,4.964) (0,4.984) (0,5.072) (0,5.1) (0,5.125)};

        % n2p01 
        \addplot+ [sron0, solid, mark=x,boxplot prepared={
                    lower whisker=1.567, lower quartile=2.08,
                    median=2.259,
                    upper quartile=2.442, upper whisker=2.985,
                    average=2.3150594,
                    draw position=0.8,
                },
        ] coordinates {(0,0.392) (0,0.4) (0,0.402) (0,0.404) (0,0.406) (0,0.408) (0,0.41) (0,0.412) (0,0.413) (0,0.414) (0,0.415) (0,0.415) (0,0.415) (0,0.415) (0,0.417) (0,0.417) (0,0.417) (0,0.418) (0,0.418) (0,0.42) (0,0.421) (0,0.422) (0,0.423) (0,0.426) (0,0.427) (0,0.427) (0,0.428) (0,0.428) (0,0.43) (0,0.432) (0,0.432) (0,0.433) (0,0.433) (0,0.433) (0,0.434) (0,0.435) (0,0.436) (0,0.436) (0,0.439) (0,0.44) (0,0.441) (0,0.442) (0,0.442) (0,0.445) (0,0.447) (0,0.447) (0,0.449) (0,0.449) (0,0.45) (0,0.451) (0,0.46) (0,0.476) (0,0.478) (0,0.512) (0,0.514) (0,0.518) (0,0.523) (0,0.539) (0,0.543) (0,0.638) (0,0.644) (0,0.805) (0,0.806) (0,0.811) (0,0.823) (0,0.827) (0,0.828) (0,0.83) (0,0.834) (0,0.835) (0,0.836) (0,0.837) (0,0.838) (0,0.839) (0,0.839) (0,0.842) (0,0.843) (0,0.851) (0,0.851) (0,0.851) (0,0.858) (0,0.86) (0,0.861) (0,0.862) (0,0.863) (0,1.008) (0,1.02) (0,1.021) (0,1.024) (0,1.026) (0,1.027) (0,1.03) (0,1.031) (0,1.033) (0,1.033) (0,1.034) (0,1.036) (0,1.038) (0,1.039) (0,1.039) (0,1.042) (0,1.042) (0,1.043) (0,1.043) (0,1.044) (0,1.044) (0,1.045) (0,1.046) (0,1.046) (0,1.047) (0,1.047) (0,1.047) (0,1.05) (0,1.051) (0,1.054) (0,1.055) (0,1.056) (0,1.057) (0,1.059) (0,1.059) (0,1.06) (0,1.06) (0,1.06) (0,1.061) (0,1.062) (0,1.062) (0,1.063) (0,1.065) (0,1.066) (0,1.068) (0,1.068) (0,1.069) (0,1.072) (0,1.072) (0,1.072) (0,1.073) (0,1.074) (0,1.075) (0,1.077) (0,1.078) (0,1.078) (0,1.08) (0,1.081) (0,1.081) (0,1.082) (0,1.084) (0,1.16) (0,1.193) (0,1.2) (0,1.205) (0,1.212) (0,1.219) (0,1.222) (0,1.226) (0,1.229) (0,1.23) (0,1.231) (0,1.233) (0,1.234) (0,1.235) (0,1.241) (0,1.241) (0,1.245) (0,1.246) (0,1.247) (0,1.247) (0,1.248) (0,1.25) (0,1.252) (0,1.257) (0,1.258) (0,1.259) (0,1.26) (0,1.26) (0,1.26) (0,1.262) (0,1.262) (0,1.262) (0,1.262) (0,1.263) (0,1.263) (0,1.264) (0,1.265) (0,1.265) (0,1.266) (0,1.27) (0,1.272) (0,1.273) (0,1.277) (0,1.289) (0,1.302) (0,1.317) (0,1.355) (0,1.389) (0,1.417) (0,1.419) (0,1.42) (0,1.439) (0,1.441) (0,1.442) (0,1.443) (0,1.444) (0,1.445) (0,1.464) (0,1.464) (0,1.467) (0,1.471) (0,1.477) (0,1.478) (0,2.988) (0,2.997) (0,3) (0,3) (0,3.019) (0,3.021) (0,3.024) (0,3.037) (0,3.04) (0,3.045) (0,3.048) (0,3.054) (0,3.056) (0,3.068) (0,3.07) (0,3.073) (0,3.074) (0,3.085) (0,3.104) (0,3.105) (0,3.11) (0,3.12) (0,3.123) (0,3.133) (0,3.133) (0,3.133) (0,3.137) (0,3.14) (0,3.142) (0,3.147) (0,3.15) (0,3.152) (0,3.153) (0,3.181) (0,3.182) (0,3.187) (0,3.195) (0,3.21) (0,3.216) (0,3.218) (0,3.23) (0,3.24) (0,3.241) (0,3.25) (0,3.265) (0,3.267) (0,3.273) (0,3.273) (0,3.284) (0,3.285) (0,3.285) (0,3.289) (0,3.292) (0,3.298) (0,3.3) (0,3.313) (0,3.314) (0,3.314) (0,3.316) (0,3.316) (0,3.319) (0,3.331) (0,3.338) (0,3.347) (0,3.351) (0,3.359) (0,3.364) (0,3.374) (0,3.376) (0,3.377) (0,3.382) (0,3.388) (0,3.39) (0,3.394) (0,3.396) (0,3.4) (0,3.407) (0,3.415) (0,3.416) (0,3.417) (0,3.425) (0,3.437) (0,3.437) (0,3.44) (0,3.459) (0,3.463) (0,3.471) (0,3.474) (0,3.476) (0,3.477) (0,3.478) (0,3.48) (0,3.483) (0,3.502) (0,3.504) (0,3.508) (0,3.511) (0,3.513) (0,3.517) (0,3.521) (0,3.533) (0,3.533) (0,3.538) (0,3.545) (0,3.553) (0,3.557) (0,3.558) (0,3.558) (0,3.569) (0,3.569) (0,3.573) (0,3.575) (0,3.576) (0,3.581) (0,3.587) (0,3.59) (0,3.591) (0,3.592) (0,3.594) (0,3.598) (0,3.6) (0,3.607) (0,3.612) (0,3.615) (0,3.617) (0,3.618) (0,3.623) (0,3.632) (0,3.633) (0,3.637) (0,3.639) (0,3.648) (0,3.649) (0,3.655) (0,3.658) (0,3.664) (0,3.665) (0,3.669) (0,3.671) (0,3.68) (0,3.702) (0,3.708) (0,3.712) (0,3.717) (0,3.717) (0,3.732) (0,3.737) (0,3.742) (0,3.753) (0,3.762) (0,3.766) (0,3.769) (0,3.775) (0,3.776) (0,3.776) (0,3.78) (0,3.782) (0,3.792) (0,3.801) (0,3.814) (0,3.833) (0,3.84) (0,3.84) (0,3.85) (0,3.85) (0,3.852) (0,3.868) (0,3.875) (0,3.889) (0,3.891) (0,3.891) (0,3.893) (0,3.905) (0,3.931) (0,3.936) (0,3.964) (0,4.055) (0,4.063) (0,4.074) (0,4.129) (0,4.148) (0,4.192) (0,4.246) (0,4.342) (0,4.485)};

        % n2p02 
        \addplot+ [sron0, solid, mark=x,boxplot prepared={
                    lower whisker=1.595, lower quartile=2.074,
                    median=2.236,
                    upper quartile=2.394, upper whisker=2.873,
                    average=2.274275200000001,
                    draw position=1.8,
                },
        ] coordinates {(0,0.402) (0,0.403) (0,0.407) (0,0.409) (0,0.41) (0,0.41) (0,0.413) (0,0.415) (0,0.415) (0,0.415) (0,0.417) (0,0.417) (0,0.419) (0,0.419) (0,0.42) (0,0.422) (0,0.422) (0,0.425) (0,0.425) (0,0.427) (0,0.427) (0,0.428) (0,0.429) (0,0.429) (0,0.429) (0,0.429) (0,0.429) (0,0.43) (0,0.43) (0,0.432) (0,0.433) (0,0.433) (0,0.434) (0,0.435) (0,0.435) (0,0.435) (0,0.437) (0,0.438) (0,0.439) (0,0.439) (0,0.44) (0,0.441) (0,0.443) (0,0.443) (0,0.445) (0,0.447) (0,0.447) (0,0.449) (0,0.451) (0,0.451) (0,0.452) (0,0.453) (0,0.502) (0,0.504) (0,0.542) (0,0.724) (0,0.748) (0,0.761) (0,0.791) (0,0.8) (0,0.801) (0,0.801) (0,0.805) (0,0.808) (0,0.81) (0,0.813) (0,0.815) (0,0.822) (0,0.824) (0,0.825) (0,0.826) (0,0.827) (0,0.828) (0,0.832) (0,0.836) (0,0.837) (0,0.837) (0,0.838) (0,0.838) (0,0.842) (0,0.842) (0,0.843) (0,0.845) (0,0.847) (0,0.847) (0,0.849) (0,0.851) (0,0.851) (0,0.852) (0,0.856) (0,0.862) (0,0.92) (0,0.933) (0,1.004) (0,1.014) (0,1.017) (0,1.019) (0,1.023) (0,1.024) (0,1.024) (0,1.028) (0,1.03) (0,1.03) (0,1.034) (0,1.034) (0,1.035) (0,1.035) (0,1.037) (0,1.037) (0,1.037) (0,1.039) (0,1.04) (0,1.041) (0,1.041) (0,1.041) (0,1.042) (0,1.043) (0,1.044) (0,1.045) (0,1.045) (0,1.047) (0,1.047) (0,1.047) (0,1.049) (0,1.05) (0,1.053) (0,1.054) (0,1.054) (0,1.054) (0,1.055) (0,1.055) (0,1.056) (0,1.056) (0,1.057) (0,1.058) (0,1.058) (0,1.059) (0,1.06) (0,1.061) (0,1.062) (0,1.064) (0,1.064) (0,1.064) (0,1.064) (0,1.065) (0,1.065) (0,1.066) (0,1.067) (0,1.067) (0,1.069) (0,1.076) (0,1.077) (0,1.078) (0,1.087) (0,1.089) (0,1.093) (0,1.096) (0,1.105) (0,1.142) (0,1.206) (0,1.208) (0,1.209) (0,1.212) (0,1.213) (0,1.213) (0,1.22) (0,1.221) (0,1.225) (0,1.23) (0,1.231) (0,1.231) (0,1.237) (0,1.237) (0,1.24) (0,1.24) (0,1.246) (0,1.246) (0,1.249) (0,1.249) (0,1.25) (0,1.25) (0,1.251) (0,1.251) (0,1.251) (0,1.251) (0,1.254) (0,1.255) (0,1.258) (0,1.26) (0,1.26) (0,1.26) (0,1.261) (0,1.261) (0,1.263) (0,1.264) (0,1.264) (0,1.265) (0,1.265) (0,1.265) (0,1.265) (0,1.266) (0,1.269) (0,1.27) (0,1.271) (0,1.273) (0,1.273) (0,1.278) (0,1.278) (0,1.278) (0,1.28) (0,1.281) (0,1.291) (0,1.402) (0,1.424) (0,1.433) (0,1.433) (0,1.437) (0,1.44) (0,1.44) (0,1.449) (0,1.45) (0,1.451) (0,1.452) (0,1.454) (0,1.454) (0,1.456) (0,1.46) (0,1.462) (0,1.464) (0,1.469) (0,1.472) (0,1.473) (0,1.479) (0,1.479) (0,1.487) (0,1.488) (0,1.489) (0,1.492) (0,1.494) (0,1.501) (0,1.51) (0,1.59) (0,2.877) (0,2.878) (0,2.883) (0,2.883) (0,2.884) (0,2.885) (0,2.885) (0,2.887) (0,2.889) (0,2.891) (0,2.893) (0,2.893) (0,2.895) (0,2.901) (0,2.902) (0,2.903) (0,2.903) (0,2.903) (0,2.904) (0,2.904) (0,2.905) (0,2.906) (0,2.907) (0,2.908) (0,2.908) (0,2.912) (0,2.915) (0,2.921) (0,2.922) (0,2.928) (0,2.931) (0,2.937) (0,2.942) (0,2.945) (0,2.945) (0,2.946) (0,2.948) (0,2.948) (0,2.948) (0,2.951) (0,2.955) (0,2.958) (0,2.961) (0,2.962) (0,2.963) (0,2.963) (0,2.97) (0,2.972) (0,2.973) (0,2.985) (0,3.032) (0,3.034) (0,3.035) (0,3.038) (0,3.046) (0,3.049) (0,3.054) (0,3.074) (0,3.079) (0,3.084) (0,3.086) (0,3.093) (0,3.094) (0,3.096) (0,3.121) (0,3.121) (0,3.126) (0,3.127) (0,3.128) (0,3.128) (0,3.135) (0,3.14) (0,3.158) (0,3.162) (0,3.172) (0,3.205) (0,3.242) (0,3.243) (0,3.245) (0,3.247) (0,3.25) (0,3.254) (0,3.26) (0,3.261) (0,3.262) (0,3.276) (0,3.309) (0,3.313) (0,3.315) (0,3.336) (0,3.342) (0,3.352) (0,3.356) (0,3.359) (0,3.363) (0,3.401) (0,3.41) (0,3.411) (0,3.418) (0,3.424) (0,3.43) (0,3.438) (0,3.458) (0,3.482) (0,3.488) (0,3.504) (0,3.511) (0,3.52) (0,3.53) (0,3.535) (0,3.554) (0,3.563) (0,3.569) (0,3.581) (0,3.584) (0,3.595) (0,3.595) (0,3.604) (0,3.606) (0,3.619) (0,3.619) (0,3.625) (0,3.626) (0,3.635) (0,3.636) (0,3.641) (0,3.649) (0,3.65) (0,3.655) (0,3.656) (0,3.664) (0,3.669) (0,3.673) (0,3.674) (0,3.684) (0,3.691) (0,3.698) (0,3.7) (0,3.706) (0,3.707) (0,3.713) (0,3.718) (0,3.722) (0,3.731) (0,3.736) (0,3.738) (0,3.745) (0,3.746) (0,3.787) (0,3.797) (0,3.807) (0,3.817) (0,3.83) (0,3.833) (0,3.834) (0,3.838) (0,3.842) (0,3.852) (0,3.868) (0,3.877) (0,3.879) (0,3.909) (0,3.91) (0,3.929) (0,3.959) (0,3.967) (0,3.979) (0,3.979) (0,4.028) (0,4.03) (0,4.046) (0,4.212) (0,4.229)}; %(0,12.242)};

        % n2p03 
        \addplot+ [sron0, solid, mark=x,boxplot prepared={
                    lower whisker=1.668, lower quartile=2.07,
                    median=2.207,
                    upper quartile=2.338, upper whisker=2.739,
                    average=2.2046296000000085,
                    draw position=2.8,
                },
        ] coordinates {(0,0.392) (0,0.397) (0,0.404) (0,0.406) (0,0.408) (0,0.408) (0,0.414) (0,0.415) (0,0.416) (0,0.418) (0,0.418) (0,0.419) (0,0.419) (0,0.42) (0,0.42) (0,0.423) (0,0.423) (0,0.424) (0,0.424) (0,0.425) (0,0.426) (0,0.427) (0,0.427) (0,0.427) (0,0.427) (0,0.428) (0,0.428) (0,0.428) (0,0.428) (0,0.428) (0,0.428) (0,0.428) (0,0.429) (0,0.429) (0,0.43) (0,0.43) (0,0.431) (0,0.431) (0,0.432) (0,0.433) (0,0.434) (0,0.434) (0,0.435) (0,0.435) (0,0.435) (0,0.436) (0,0.436) (0,0.437) (0,0.439) (0,0.44) (0,0.44) (0,0.441) (0,0.442) (0,0.442) (0,0.442) (0,0.443) (0,0.448) (0,0.45) (0,0.453) (0,0.454) (0,0.456) (0,0.486) (0,0.527) (0,0.53) (0,0.536) (0,0.547) (0,0.605) (0,0.619) (0,0.814) (0,0.814) (0,0.816) (0,0.816) (0,0.818) (0,0.822) (0,0.822) (0,0.825) (0,0.827) (0,0.832) (0,0.832) (0,0.832) (0,0.833) (0,0.834) (0,0.835) (0,0.836) (0,0.837) (0,0.839) (0,0.839) (0,0.84) (0,0.841) (0,0.843) (0,0.844) (0,0.848) (0,0.849) (0,0.849) (0,0.85) (0,0.853) (0,0.854) (0,0.864) (0,0.865) (0,0.88) (0,0.887) (0,0.937) (0,1.004) (0,1.01) (0,1.014) (0,1.017) (0,1.021) (0,1.021) (0,1.022) (0,1.022) (0,1.024) (0,1.024) (0,1.026) (0,1.027) (0,1.029) (0,1.029) (0,1.031) (0,1.032) (0,1.032) (0,1.032) (0,1.037) (0,1.037) (0,1.037) (0,1.038) (0,1.038) (0,1.039) (0,1.039) (0,1.04) (0,1.04) (0,1.04) (0,1.04) (0,1.04) (0,1.042) (0,1.043) (0,1.043) (0,1.043) (0,1.043) (0,1.044) (0,1.045) (0,1.045) (0,1.046) (0,1.047) (0,1.048) (0,1.048) (0,1.049) (0,1.049) (0,1.049) (0,1.05) (0,1.052) (0,1.052) (0,1.052) (0,1.052) (0,1.052) (0,1.053) (0,1.054) (0,1.054) (0,1.054) (0,1.054) (0,1.056) (0,1.056) (0,1.057) (0,1.057) (0,1.057) (0,1.057) (0,1.058) (0,1.059) (0,1.059) (0,1.06) (0,1.06) (0,1.06) (0,1.062) (0,1.063) (0,1.063) (0,1.063) (0,1.064) (0,1.064) (0,1.066) (0,1.068) (0,1.068) (0,1.068) (0,1.069) (0,1.069) (0,1.07) (0,1.07) (0,1.072) (0,1.072) (0,1.074) (0,1.077) (0,1.077) (0,1.077) (0,1.078) (0,1.079) (0,1.08) (0,1.083) (0,1.085) (0,1.086) (0,1.088) (0,1.09) (0,1.101) (0,1.123) (0,1.136) (0,1.142) (0,1.153) (0,1.158) (0,1.165) (0,1.218) (0,1.218) (0,1.219) (0,1.219) (0,1.225) (0,1.227) (0,1.228) (0,1.231) (0,1.234) (0,1.235) (0,1.236) (0,1.238) (0,1.238) (0,1.239) (0,1.241) (0,1.243) (0,1.244) (0,1.245) (0,1.246) (0,1.247) (0,1.247) (0,1.248) (0,1.248) (0,1.25) (0,1.25) (0,1.253) (0,1.254) (0,1.254) (0,1.256) (0,1.258) (0,1.258) (0,1.259) (0,1.259) (0,1.261) (0,1.261) (0,1.263) (0,1.263) (0,1.263) (0,1.264) (0,1.268) (0,1.27) (0,1.27) (0,1.274) (0,1.276) (0,1.278) (0,1.281) (0,1.286) (0,1.286) (0,1.287) (0,1.289) (0,1.29) (0,1.298) (0,1.301) (0,1.366) (0,1.374) (0,1.404) (0,1.417) (0,1.428) (0,1.428) (0,1.429) (0,1.429) (0,1.433) (0,1.433) (0,1.438) (0,1.442) (0,1.447) (0,1.45) (0,1.452) (0,1.454) (0,1.454) (0,1.454) (0,1.456) (0,1.461) (0,1.461) (0,1.465) (0,1.468) (0,1.47) (0,1.472) (0,1.476) (0,1.476) (0,1.476) (0,1.477) (0,1.48) (0,1.485) (0,1.491) (0,1.503) (0,1.518) (0,1.525) (0,1.585) (0,1.591) (0,1.594) (0,1.598) (0,1.598) (0,1.599) (0,1.603) (0,1.604) (0,1.605) (0,1.606) (0,1.611) (0,1.614) (0,1.616) (0,1.616) (0,1.616) (0,1.62) (0,1.621) (0,1.622) (0,1.622) (0,1.622) (0,1.623) (0,1.624) (0,1.626) (0,1.626) (0,1.627) (0,1.629) (0,1.63) (0,1.631) (0,1.633) (0,1.633) (0,1.634) (0,1.635) (0,1.636) (0,1.639) (0,1.639) (0,1.64) (0,1.64) (0,1.641) (0,1.642) (0,1.644) (0,1.644) (0,1.647) (0,1.647) (0,1.648) (0,1.648) (0,1.649) (0,1.649) (0,1.65) (0,1.65) (0,1.652) (0,1.653) (0,1.656) (0,1.656) (0,1.658) (0,1.659) (0,1.66) (0,1.66) (0,1.661) (0,1.662) (0,1.663) (0,1.663) (0,1.664) (0,1.665) (0,2.74) (0,2.741) (0,2.742) (0,2.742) (0,2.743) (0,2.743) (0,2.744) (0,2.747) (0,2.749) (0,2.75) (0,2.754) (0,2.754) (0,2.757) (0,2.758) (0,2.759) (0,2.761) (0,2.765) (0,2.766) (0,2.767) (0,2.768) (0,2.774) (0,2.777) (0,2.779) (0,2.783) (0,2.786) (0,2.79) (0,2.792) (0,2.798) (0,2.807) (0,2.817) (0,2.821) (0,2.824) (0,2.824) (0,2.825) (0,2.837) (0,2.839) (0,2.841) (0,2.848) (0,2.854) (0,2.854) (0,2.856) (0,2.857) (0,2.859) (0,2.86) (0,2.861) (0,2.865) (0,2.865) (0,2.865) (0,2.866) (0,2.873) (0,2.874) (0,2.874) (0,2.876) (0,2.876) (0,2.881) (0,2.881) (0,2.884) (0,2.884) (0,2.885) (0,2.887) (0,2.89) (0,2.89) (0,2.891) (0,2.892) (0,2.894) (0,2.896) (0,2.897) (0,2.898) (0,2.901) (0,2.906) (0,2.908) (0,2.911) (0,2.913) (0,2.916) (0,2.92) (0,2.922) (0,2.924) (0,2.926) (0,2.928) (0,2.929) (0,2.933) (0,2.934) (0,2.934) (0,2.934) (0,2.936) (0,2.937) (0,2.944) (0,2.948) (0,2.949) (0,2.949) (0,2.949) (0,2.949) (0,2.952) (0,2.956) (0,2.963) (0,2.964) (0,2.964) (0,2.965) (0,2.967) (0,3.001) (0,3.021) (0,3.024) (0,3.028) (0,3.033) (0,3.045) (0,3.058) (0,3.059) (0,3.069) (0,3.071) (0,3.076) (0,3.079) (0,3.081) (0,3.083) (0,3.086) (0,3.106) (0,3.127) (0,3.137) (0,3.173) (0,3.184) (0,3.245) (0,3.268) (0,3.285) (0,3.327) (0,3.333) (0,3.333) (0,3.336) (0,3.371) (0,3.372) (0,3.385) (0,3.414) (0,3.42) (0,3.42) (0,3.433) (0,3.473) (0,3.478) (0,3.483) (0,3.49) (0,3.499) (0,3.515) (0,3.546) (0,3.55) (0,3.584) (0,3.623) (0,3.675) (0,3.76) (0,3.777) (0,3.796) (0,3.978)};

        % n4p005 
        \addplot+ [sron1, solid, mark=x,boxplot prepared={
                    lower whisker=1.429, lower quartile=2.198,
                    median=2.45,
                    upper quartile=2.711, upper whisker=3.48,
                    average=2.545112999999995,
                    draw position=0,
                },
        ] coordinates {(0,0.404) (0,0.407) (0,0.41) (0,0.412) (0,0.414) (0,0.415) (0,0.415) (0,0.416) (0,0.416) (0,0.416) (0,0.419) (0,0.419) (0,0.42) (0,0.421) (0,0.422) (0,0.422) (0,0.423) (0,0.426) (0,0.426) (0,0.429) (0,0.43) (0,0.431) (0,0.433) (0,0.434) (0,0.435) (0,0.441) (0,0.442) (0,0.459) (0,0.528) (0,0.535) (0,0.714) (0,0.718) (0,0.726) (0,0.732) (0,0.779) (0,0.805) (0,0.81) (0,0.812) (0,0.814) (0,0.817) (0,0.818) (0,0.823) (0,0.826) (0,0.826) (0,0.832) (0,0.832) (0,0.835) (0,0.836) (0,0.836) (0,0.836) (0,0.839) (0,0.842) (0,0.842) (0,0.848) (0,0.848) (0,0.848) (0,0.86) (0,1.026) (0,1.03) (0,1.041) (0,1.049) (0,1.064) (0,1.216) (0,1.23) (0,1.242) (0,1.245) (0,1.252) (0,1.253) (0,1.274) (0,1.402) (0,1.409) (0,1.411) (0,1.418) (0,1.42) (0,1.422) (0,1.423) (0,1.427) (0,1.427) (0,1.427) (0,1.428) (0,1.428) (0,1.428) (0,3.485) (0,3.488) (0,3.49) (0,3.49) (0,3.493) (0,3.499) (0,3.501) (0,3.502) (0,3.506) (0,3.506) (0,3.512) (0,3.512) (0,3.513) (0,3.514) (0,3.516) (0,3.519) (0,3.523) (0,3.524) (0,3.527) (0,3.53) (0,3.534) (0,3.536) (0,3.543) (0,3.549) (0,3.557) (0,3.558) (0,3.564) (0,3.564) (0,3.571) (0,3.573) (0,3.576) (0,3.582) (0,3.584) (0,3.585) (0,3.587) (0,3.587) (0,3.589) (0,3.59) (0,3.591) (0,3.594) (0,3.6) (0,3.608) (0,3.609) (0,3.62) (0,3.629) (0,3.63) (0,3.632) (0,3.637) (0,3.638) (0,3.64) (0,3.64) (0,3.641) (0,3.642) (0,3.653) (0,3.655) (0,3.657) (0,3.657) (0,3.661) (0,3.666) (0,3.676) (0,3.677) (0,3.679) (0,3.681) (0,3.684) (0,3.688) (0,3.692) (0,3.693) (0,3.699) (0,3.705) (0,3.708) (0,3.71) (0,3.723) (0,3.724) (0,3.727) (0,3.731) (0,3.741) (0,3.744) (0,3.747) (0,3.75) (0,3.763) (0,3.763) (0,3.764) (0,3.773) (0,3.779) (0,3.781) (0,3.784) (0,3.789) (0,3.792) (0,3.795) (0,3.796) (0,3.796) (0,3.799) (0,3.804) (0,3.808) (0,3.808) (0,3.811) (0,3.816) (0,3.82) (0,3.822) (0,3.823) (0,3.824) (0,3.828) (0,3.835) (0,3.837) (0,3.841) (0,3.844) (0,3.851) (0,3.865) (0,3.868) (0,3.88) (0,3.884) (0,3.885) (0,3.888) (0,3.89) (0,3.89) (0,3.9) (0,3.9) (0,3.902) (0,3.904) (0,3.908) (0,3.91) (0,3.916) (0,3.918) (0,3.921) (0,3.923) (0,3.923) (0,3.928) (0,3.938) (0,3.96) (0,3.965) (0,3.974) (0,3.979) (0,3.983) (0,3.991) (0,4) (0,4.012) (0,4.014) (0,4.046) (0,4.052) (0,4.056) (0,4.058) (0,4.062) (0,4.07) (0,4.081) (0,4.086) (0,4.102) (0,4.11) (0,4.123) (0,4.129) (0,4.16) (0,4.169) (0,4.181) (0,4.186) (0,4.198) (0,4.213) (0,4.216) (0,4.229) (0,4.24) (0,4.308) (0,4.388) (0,4.405) (0,4.452) (0,4.464) (0,4.543) (0,4.564) (0,4.701) (0,5.107)}; % (0,12.473)};

        % n4p01 
        \addplot+ [sron1, solid, mark=x,boxplot prepared={
                    lower whisker=1.354, lower quartile=2.135,
                    median=2.366,
                    upper quartile=2.662, upper whisker=3.446,
                    average=2.4414401999999975,
                    draw position=1,
                },
        ] coordinates {(0,0.413) (0,0.415) (0,0.418) (0,0.418) (0,0.419) (0,0.421) (0,0.422) (0,0.423) (0,0.424) (0,0.426) (0,0.427) (0,0.428) (0,0.429) (0,0.43) (0,0.432) (0,0.433) (0,0.438) (0,0.443) (0,0.444) (0,0.445) (0,0.448) (0,0.448) (0,0.456) (0,0.467) (0,0.491) (0,0.541) (0,0.6) (0,0.606) (0,0.624) (0,0.626) (0,0.802) (0,0.804) (0,0.806) (0,0.809) (0,0.812) (0,0.819) (0,0.823) (0,0.826) (0,0.827) (0,0.831) (0,0.837) (0,0.837) (0,0.838) (0,0.839) (0,0.839) (0,0.842) (0,0.842) (0,0.844) (0,0.844) (0,0.844) (0,0.845) (0,0.85) (0,0.852) (0,0.857) (0,0.86) (0,0.861) (0,0.862) (0,0.863) (0,0.869) (0,0.87) (0,0.884) (0,0.966) (0,0.995) (0,1.02) (0,1.02) (0,1.022) (0,1.026) (0,1.028) (0,1.041) (0,1.042) (0,1.047) (0,1.049) (0,1.059) (0,1.062) (0,1.065) (0,1.067) (0,1.07) (0,1.079) (0,1.086) (0,1.211) (0,1.225) (0,1.227) (0,1.233) (0,1.237) (0,1.239) (0,1.241) (0,1.244) (0,1.252) (0,1.254) (0,1.256) (0,1.262) (0,1.263) (0,1.266) (0,1.278) (0,1.281) (0,1.281) (0,3.454) (0,3.455) (0,3.455) (0,3.461) (0,3.461) (0,3.462) (0,3.471) (0,3.473) (0,3.473) (0,3.476) (0,3.481) (0,3.481) (0,3.494) (0,3.494) (0,3.497) (0,3.497) (0,3.501) (0,3.504) (0,3.505) (0,3.506) (0,3.51) (0,3.519) (0,3.52) (0,3.521) (0,3.523) (0,3.523) (0,3.535) (0,3.548) (0,3.559) (0,3.561) (0,3.567) (0,3.571) (0,3.578) (0,3.582) (0,3.588) (0,3.59) (0,3.593) (0,3.593) (0,3.612) (0,3.633) (0,3.638) (0,3.65) (0,3.666) (0,3.668) (0,3.67) (0,3.681) (0,3.685) (0,3.692) (0,3.698) (0,3.7) (0,3.703) (0,3.712) (0,3.718) (0,3.72) (0,3.721) (0,3.732) (0,3.739) (0,3.74) (0,3.75) (0,3.759) (0,3.773) (0,3.774) (0,3.806) (0,3.814) (0,3.821) (0,3.824) (0,3.836) (0,3.848) (0,3.855) (0,3.859) (0,3.867) (0,3.874) (0,3.879) (0,3.881) (0,3.916) (0,3.927) (0,3.962) (0,3.989) (0,4.005) (0,4.043) (0,4.046) (0,4.086) (0,4.09) (0,4.117) (0,4.125) (0,4.219) (0,4.276) (0,4.361) (0,4.39)};

        % n4p02 
        \addplot+ [sron1, solid, mark=x,boxplot prepared={
                    lower whisker=1.446, lower quartile=2.099,
                    median=2.302,
                    upper quartile=2.535, upper whisker=3.185,
                    average=2.357064199999997,
                    draw position=2,
                },
        ] coordinates {(0,0.396) (0,0.403) (0,0.405) (0,0.405) (0,0.407) (0,0.409) (0,0.413) (0,0.415) (0,0.416) (0,0.417) (0,0.418) (0,0.418) (0,0.419) (0,0.42) (0,0.42) (0,0.422) (0,0.423) (0,0.426) (0,0.427) (0,0.43) (0,0.43) (0,0.43) (0,0.43) (0,0.43) (0,0.431) (0,0.431) (0,0.431) (0,0.431) (0,0.432) (0,0.436) (0,0.436) (0,0.437) (0,0.438) (0,0.439) (0,0.439) (0,0.441) (0,0.443) (0,0.444) (0,0.445) (0,0.452) (0,0.504) (0,0.505) (0,0.521) (0,0.642) (0,0.747) (0,0.792) (0,0.806) (0,0.813) (0,0.815) (0,0.82) (0,0.823) (0,0.826) (0,0.827) (0,0.828) (0,0.829) (0,0.831) (0,0.834) (0,0.836) (0,0.838) (0,0.839) (0,0.839) (0,0.842) (0,0.844) (0,0.848) (0,0.854) (0,0.855) (0,0.858) (0,0.858) (0,0.86) (0,0.866) (0,0.866) (0,0.867) (0,0.868) (0,0.87) (0,0.939) (0,0.951) (0,1.005) (0,1.008) (0,1.009) (0,1.019) (0,1.019) (0,1.025) (0,1.025) (0,1.027) (0,1.028) (0,1.029) (0,1.03) (0,1.03) (0,1.03) (0,1.033) (0,1.034) (0,1.035) (0,1.036) (0,1.043) (0,1.048) (0,1.05) (0,1.052) (0,1.055) (0,1.057) (0,1.062) (0,1.064) (0,1.066) (0,1.069) (0,1.072) (0,1.075) (0,1.079) (0,1.08) (0,1.081) (0,1.082) (0,1.084) (0,1.115) (0,1.174) (0,1.21) (0,1.215) (0,1.22) (0,1.22) (0,1.221) (0,1.234) (0,1.236) (0,1.237) (0,1.239) (0,1.241) (0,1.244) (0,1.244) (0,1.254) (0,1.26) (0,1.26) (0,1.263) (0,1.264) (0,1.266) (0,1.269) (0,1.271) (0,1.274) (0,1.281) (0,1.29) (0,1.291) (0,1.376) (0,1.407) (0,1.411) (0,1.416) (0,1.417) (0,1.418) (0,1.419) (0,1.42) (0,1.421) (0,1.422) (0,1.422) (0,1.422) (0,1.424) (0,1.424) (0,1.425) (0,1.426) (0,1.427) (0,1.428) (0,1.428) (0,1.43) (0,1.43) (0,1.435) (0,1.437) (0,1.437) (0,1.437) (0,1.438) (0,1.438) (0,1.438) (0,1.439) (0,1.439) (0,1.441) (0,1.441) (0,1.443) (0,3.197) (0,3.199) (0,3.204) (0,3.205) (0,3.205) (0,3.214) (0,3.215) (0,3.228) (0,3.23) (0,3.232) (0,3.238) (0,3.239) (0,3.24) (0,3.241) (0,3.247) (0,3.247) (0,3.249) (0,3.252) (0,3.254) (0,3.256) (0,3.256) (0,3.26) (0,3.262) (0,3.263) (0,3.263) (0,3.264) (0,3.264) (0,3.265) (0,3.275) (0,3.275) (0,3.275) (0,3.276) (0,3.281) (0,3.287) (0,3.292) (0,3.295) (0,3.297) (0,3.298) (0,3.303) (0,3.305) (0,3.308) (0,3.31) (0,3.31) (0,3.312) (0,3.312) (0,3.314) (0,3.318) (0,3.32) (0,3.324) (0,3.324) (0,3.325) (0,3.332) (0,3.333) (0,3.334) (0,3.336) (0,3.336) (0,3.337) (0,3.342) (0,3.342) (0,3.344) (0,3.351) (0,3.353) (0,3.355) (0,3.366) (0,3.369) (0,3.38) (0,3.381) (0,3.392) (0,3.436) (0,3.44) (0,3.452) (0,3.461) (0,3.465) (0,3.471) (0,3.473) (0,3.473) (0,3.476) (0,3.488) (0,3.494) (0,3.502) (0,3.504) (0,3.511) (0,3.512) (0,3.519) (0,3.523) (0,3.531) (0,3.54) (0,3.55) (0,3.58) (0,3.595) (0,3.617) (0,3.618) (0,3.62) (0,3.627) (0,3.654) (0,3.659) (0,3.692) (0,3.704) (0,3.738) (0,3.74) (0,3.98) (0,4.028) (0,4.116) (0,4.195) (0,4.845)};

        % n4p03 
        \addplot+ [sron1, solid, mark=x,boxplot prepared={
                    lower whisker=1.504, lower quartile=2.079,
                    median=2.257,
                    upper quartile=2.468, upper whisker=3.051,
                    average=2.278642400000002,
                    draw position=3,
                },
        ] coordinates {(0,0.403) (0,0.409) (0,0.41) (0,0.415) (0,0.416) (0,0.416) (0,0.417) (0,0.417) (0,0.417) (0,0.418) (0,0.418) (0,0.419) (0,0.42) (0,0.423) (0,0.423) (0,0.424) (0,0.424) (0,0.425) (0,0.425) (0,0.426) (0,0.426) (0,0.427) (0,0.428) (0,0.429) (0,0.429) (0,0.43) (0,0.43) (0,0.431) (0,0.432) (0,0.433) (0,0.434) (0,0.435) (0,0.436) (0,0.437) (0,0.438) (0,0.438) (0,0.439) (0,0.441) (0,0.443) (0,0.444) (0,0.445) (0,0.447) (0,0.457) (0,0.475) (0,0.478) (0,0.504) (0,0.554) (0,0.631) (0,0.638) (0,0.742) (0,0.817) (0,0.817) (0,0.823) (0,0.825) (0,0.827) (0,0.834) (0,0.836) (0,0.838) (0,0.839) (0,0.84) (0,0.841) (0,0.842) (0,0.844) (0,0.844) (0,0.849) (0,0.852) (0,0.854) (0,0.855) (0,0.86) (0,0.874) (0,0.955) (0,1.009) (0,1.017) (0,1.019) (0,1.02) (0,1.021) (0,1.026) (0,1.028) (0,1.029) (0,1.029) (0,1.03) (0,1.03) (0,1.031) (0,1.032) (0,1.033) (0,1.034) (0,1.035) (0,1.035) (0,1.036) (0,1.036) (0,1.037) (0,1.039) (0,1.039) (0,1.04) (0,1.04) (0,1.041) (0,1.041) (0,1.041) (0,1.045) (0,1.045) (0,1.046) (0,1.047) (0,1.05) (0,1.051) (0,1.052) (0,1.053) (0,1.053) (0,1.055) (0,1.055) (0,1.056) (0,1.058) (0,1.059) (0,1.059) (0,1.06) (0,1.062) (0,1.062) (0,1.063) (0,1.064) (0,1.064) (0,1.065) (0,1.065) (0,1.066) (0,1.066) (0,1.067) (0,1.068) (0,1.069) (0,1.07) (0,1.07) (0,1.075) (0,1.076) (0,1.08) (0,1.087) (0,1.096) (0,1.108) (0,1.134) (0,1.225) (0,1.227) (0,1.228) (0,1.229) (0,1.233) (0,1.235) (0,1.236) (0,1.237) (0,1.238) (0,1.24) (0,1.24) (0,1.241) (0,1.244) (0,1.244) (0,1.246) (0,1.246) (0,1.246) (0,1.248) (0,1.255) (0,1.256) (0,1.257) (0,1.259) (0,1.263) (0,1.264) (0,1.265) (0,1.265) (0,1.265) (0,1.266) (0,1.266) (0,1.268) (0,1.268) (0,1.271) (0,1.272) (0,1.272) (0,1.274) (0,1.275) (0,1.276) (0,1.282) (0,1.285) (0,1.286) (0,1.289) (0,1.292) (0,1.301) (0,1.363) (0,1.401) (0,1.409) (0,1.409) (0,1.414) (0,1.416) (0,1.417) (0,1.419) (0,1.421) (0,1.421) (0,1.422) (0,1.423) (0,1.423) (0,1.424) (0,1.424) (0,1.427) (0,1.428) (0,1.429) (0,1.431) (0,1.433) (0,1.434) (0,1.434) (0,1.435) (0,1.435) (0,1.436) (0,1.436) (0,1.437) (0,1.438) (0,1.439) (0,1.44) (0,1.443) (0,1.444) (0,1.445) (0,1.446) (0,1.446) (0,1.448) (0,1.452) (0,1.452) (0,1.453) (0,1.454) (0,1.461) (0,1.462) (0,1.463) (0,1.465) (0,1.467) (0,1.468) (0,1.473) (0,1.474) (0,1.485) (0,1.486) (0,1.486) (0,3.058) (0,3.059) (0,3.059) (0,3.062) (0,3.063) (0,3.064) (0,3.065) (0,3.066) (0,3.07) (0,3.071) (0,3.073) (0,3.073) (0,3.074) (0,3.075) (0,3.078) (0,3.078) (0,3.079) (0,3.079) (0,3.08) (0,3.081) (0,3.082) (0,3.084) (0,3.084) (0,3.087) (0,3.087) (0,3.088) (0,3.089) (0,3.09) (0,3.091) (0,3.102) (0,3.102) (0,3.103) (0,3.104) (0,3.106) (0,3.109) (0,3.109) (0,3.11) (0,3.113) (0,3.115) (0,3.122) (0,3.122) (0,3.124) (0,3.127) (0,3.13) (0,3.132) (0,3.135) (0,3.143) (0,3.144) (0,3.144) (0,3.155) (0,3.156) (0,3.158) (0,3.159) (0,3.165) (0,3.166) (0,3.18) (0,3.192) (0,3.193) (0,3.208) (0,3.216) (0,3.218) (0,3.228) (0,3.228) (0,3.24) (0,3.241) (0,3.242) (0,3.273) (0,3.285) (0,3.291) (0,3.297) (0,3.299) (0,3.304) (0,3.305) (0,3.31) (0,3.311) (0,3.316) (0,3.325) (0,3.337) (0,3.337) (0,3.343) (0,3.35) (0,3.351) (0,3.353) (0,3.36) (0,3.372) (0,3.4) (0,3.403) (0,3.445) (0,3.514) (0,3.521) (0,3.525) (0,3.679) (0,3.843) (0,4.152) (0,4.176)}; %(0,12.286)};

        % n0p005 
        \addplot+ [sron2, solid, mark=x,boxplot prepared={
                    lower whisker=1.495, lower quartile=2.216,
                    median=2.448,
                    upper quartile=2.698, upper whisker=3.419,
                    average=2.478172799999996,
                    draw position=0.2,
                },
        ] coordinates {(0,0.406) (0,0.407) (0,0.409) (0,0.417) (0,0.421) (0,0.423) (0,0.426) (0,0.427) (0,0.43) (0,0.435) (0,0.436) (0,0.436) (0,0.437) (0,0.437) (0,0.447) (0,0.459) (0,0.502) (0,0.608) (0,0.609) (0,0.62) (0,0.804) (0,0.812) (0,0.812) (0,0.815) (0,0.819) (0,0.821) (0,0.822) (0,0.823) (0,0.824) (0,0.825) (0,0.828) (0,0.828) (0,0.83) (0,0.832) (0,0.833) (0,0.834) (0,0.835) (0,0.84) (0,0.84) (0,0.841) (0,0.842) (0,0.843) (0,0.844) (0,0.844) (0,0.846) (0,0.846) (0,0.848) (0,0.85) (0,0.852) (0,0.854) (0,0.86) (0,0.875) (0,0.875) (0,0.881) (0,0.929) (0,1.006) (0,1.029) (0,1.042) (0,1.049) (0,1.05) (0,1.05) (0,1.053) (0,1.055) (0,1.069) (0,1.241) (0,1.247) (0,1.248) (0,1.254) (0,1.261) (0,1.275) (0,1.275) (0,1.306) (0,1.339) (0,1.352) (0,1.354) (0,1.391) (0,1.414) (0,1.415) (0,1.416) (0,1.416) (0,1.42) (0,1.424) (0,1.427) (0,1.427) (0,1.427) (0,1.428) (0,1.429) (0,1.429) (0,1.432) (0,1.433) (0,1.437) (0,1.44) (0,1.445) (0,1.447) (0,1.451) (0,1.451) (0,1.452) (0,1.453) (0,1.454) (0,1.454) (0,1.456) (0,1.457) (0,1.458) (0,1.459) (0,1.461) (0,1.467) (0,1.468) (0,1.47) (0,1.488) (0,1.489) (0,1.49) (0,3.421) (0,3.423) (0,3.424) (0,3.44) (0,3.442) (0,3.443) (0,3.446) (0,3.449) (0,3.451) (0,3.464) (0,3.475) (0,3.476) (0,3.478) (0,3.481) (0,3.484) (0,3.484) (0,3.487) (0,3.49) (0,3.491) (0,3.492) (0,3.494) (0,3.495) (0,3.496) (0,3.5) (0,3.501) (0,3.51) (0,3.514) (0,3.515) (0,3.524) (0,3.529) (0,3.53) (0,3.532) (0,3.533) (0,3.544) (0,3.544) (0,3.548) (0,3.556) (0,3.556) (0,3.557) (0,3.562) (0,3.566) (0,3.569) (0,3.585) (0,3.586) (0,3.594) (0,3.597) (0,3.599) (0,3.614) (0,3.649) (0,3.649) (0,3.663) (0,3.669) (0,3.675) (0,3.677) (0,3.682) (0,3.69) (0,3.695) (0,3.708) (0,3.71) (0,3.738) (0,3.753) (0,3.772) (0,3.856) (0,3.903) (0,3.904) (0,3.937) (0,4.048) (0,4.107) (0,4.111) (0,4.134) (0,4.265) (0,4.296)}; %(0,6.291) (0,6.763)};

        % n0p01 
        \addplot+ [sron2, solid, mark=x,boxplot prepared={
                    lower whisker=1.407, lower quartile=2.1435,
                    median=2.371,
                    upper quartile=2.67, upper whisker=3.457,
                    average=2.4269262000000036,
                    draw position=1.2,
                },
        ] coordinates {(0,0.404) (0,0.405) (0,0.408) (0,0.408) (0,0.417) (0,0.421) (0,0.422) (0,0.423) (0,0.423) (0,0.423) (0,0.424) (0,0.425) (0,0.425) (0,0.426) (0,0.427) (0,0.429) (0,0.429) (0,0.431) (0,0.431) (0,0.432) (0,0.432) (0,0.433) (0,0.438) (0,0.439) (0,0.441) (0,0.441) (0,0.442) (0,0.442) (0,0.444) (0,0.444) (0,0.447) (0,0.447) (0,0.452) (0,0.516) (0,0.626) (0,0.645) (0,0.781) (0,0.803) (0,0.804) (0,0.817) (0,0.817) (0,0.82) (0,0.822) (0,0.823) (0,0.826) (0,0.828) (0,0.828) (0,0.831) (0,0.837) (0,0.838) (0,0.838) (0,0.84) (0,0.844) (0,0.852) (0,0.855) (0,0.857) (0,0.883) (0,0.936) (0,1.016) (0,1.023) (0,1.024) (0,1.028) (0,1.029) (0,1.034) (0,1.036) (0,1.044) (0,1.049) (0,1.053) (0,1.054) (0,1.059) (0,1.059) (0,1.073) (0,1.075) (0,1.076) (0,1.084) (0,1.086) (0,1.089) (0,1.089) (0,1.22) (0,1.222) (0,1.231) (0,1.232) (0,1.233) (0,1.237) (0,1.238) (0,1.239) (0,1.241) (0,1.251) (0,1.253) (0,1.253) (0,1.259) (0,1.26) (0,1.26) (0,1.27) (0,1.273) (0,3.464) (0,3.466) (0,3.467) (0,3.472) (0,3.474) (0,3.475) (0,3.478) (0,3.482) (0,3.484) (0,3.486) (0,3.489) (0,3.489) (0,3.493) (0,3.494) (0,3.495) (0,3.496) (0,3.499) (0,3.5) (0,3.501) (0,3.502) (0,3.508) (0,3.516) (0,3.527) (0,3.528) (0,3.529) (0,3.53) (0,3.53) (0,3.539) (0,3.542) (0,3.543) (0,3.545) (0,3.57) (0,3.571) (0,3.623) (0,3.638) (0,3.677) (0,3.677) (0,3.678) (0,3.693) (0,3.714) (0,3.719) (0,3.737) (0,3.747) (0,3.758) (0,3.785) (0,3.804) (0,3.907) (0,3.929) (0,3.931) (0,3.936) (0,3.943) (0,3.98) (0,4.189) (0,4.191)};

        % n0p02 
        \addplot+ [sron2, solid, mark=x,boxplot prepared={
                    lower whisker=1.441, lower quartile=2.103,
                    median=2.306,
                    upper quartile=2.548, upper whisker=3.212,
                    average=2.364226599999994,
                    draw position=2.2,
                },
        ] coordinates {(0,0.4) (0,0.407) (0,0.407) (0,0.41) (0,0.413) (0,0.414) (0,0.414) (0,0.416) (0,0.417) (0,0.419) (0,0.422) (0,0.423) (0,0.424) (0,0.424) (0,0.425) (0,0.427) (0,0.43) (0,0.434) (0,0.435) (0,0.435) (0,0.435) (0,0.436) (0,0.436) (0,0.44) (0,0.443) (0,0.443) (0,0.449) (0,0.464) (0,0.471) (0,0.472) (0,0.486) (0,0.505) (0,0.533) (0,0.533) (0,0.56) (0,0.562) (0,0.795) (0,0.808) (0,0.809) (0,0.811) (0,0.817) (0,0.819) (0,0.819) (0,0.819) (0,0.824) (0,0.824) (0,0.826) (0,0.828) (0,0.83) (0,0.837) (0,0.837) (0,0.837) (0,0.837) (0,0.838) (0,0.838) (0,0.839) (0,0.842) (0,0.843) (0,0.844) (0,0.846) (0,0.852) (0,0.853) (0,0.858) (0,0.863) (0,0.866) (0,0.867) (0,0.871) (0,0.889) (0,1.003) (0,1.016) (0,1.023) (0,1.026) (0,1.027) (0,1.028) (0,1.033) (0,1.033) (0,1.034) (0,1.038) (0,1.04) (0,1.041) (0,1.042) (0,1.045) (0,1.045) (0,1.045) (0,1.046) (0,1.046) (0,1.046) (0,1.048) (0,1.049) (0,1.052) (0,1.054) (0,1.055) (0,1.057) (0,1.058) (0,1.065) (0,1.065) (0,1.074) (0,1.077) (0,1.081) (0,1.085) (0,1.182) (0,1.204) (0,1.216) (0,1.217) (0,1.218) (0,1.222) (0,1.223) (0,1.229) (0,1.229) (0,1.242) (0,1.244) (0,1.245) (0,1.246) (0,1.25) (0,1.255) (0,1.255) (0,1.258) (0,1.259) (0,1.26) (0,1.26) (0,1.262) (0,1.262) (0,1.265) (0,1.27) (0,1.271) (0,1.272) (0,1.275) (0,1.28) (0,1.293) (0,1.308) (0,1.375) (0,1.4) (0,1.405) (0,1.419) (0,1.42) (0,1.42) (0,1.42) (0,1.424) (0,1.426) (0,1.428) (0,1.428) (0,1.43) (0,1.432) (0,1.432) (0,3.219) (0,3.22) (0,3.23) (0,3.231) (0,3.233) (0,3.237) (0,3.237) (0,3.24) (0,3.241) (0,3.246) (0,3.248) (0,3.248) (0,3.251) (0,3.253) (0,3.259) (0,3.26) (0,3.262) (0,3.264) (0,3.265) (0,3.268) (0,3.268) (0,3.269) (0,3.271) (0,3.274) (0,3.276) (0,3.277) (0,3.278) (0,3.28) (0,3.282) (0,3.284) (0,3.287) (0,3.29) (0,3.295) (0,3.295) (0,3.296) (0,3.299) (0,3.3) (0,3.303) (0,3.304) (0,3.304) (0,3.306) (0,3.308) (0,3.316) (0,3.317) (0,3.321) (0,3.322) (0,3.325) (0,3.327) (0,3.335) (0,3.343) (0,3.345) (0,3.345) (0,3.346) (0,3.349) (0,3.35) (0,3.356) (0,3.361) (0,3.363) (0,3.366) (0,3.409) (0,3.423) (0,3.441) (0,3.442) (0,3.451) (0,3.457) (0,3.46) (0,3.474) (0,3.478) (0,3.485) (0,3.511) (0,3.523) (0,3.527) (0,3.553) (0,3.56) (0,3.577) (0,3.592) (0,3.632) (0,3.692) (0,3.707) (0,3.722) (0,3.788) (0,4.033)}; %(0,6.667) (0,12.289)};

        % n0p03 
        \addplot+ [sron2, solid, mark=x,boxplot prepared={
                    lower whisker=1.491, lower quartile=2.079,
                    median=2.262,
                    upper quartile=2.473, upper whisker=3.062,
                    average=2.2778480000000045,
                    draw position=3.2,
                },
        ] coordinates {(0,0.4) (0,0.402) (0,0.403) (0,0.408) (0,0.408) (0,0.409) (0,0.414) (0,0.414) (0,0.415) (0,0.419) (0,0.42) (0,0.421) (0,0.422) (0,0.423) (0,0.423) (0,0.423) (0,0.423) (0,0.423) (0,0.424) (0,0.427) (0,0.428) (0,0.428) (0,0.429) (0,0.43) (0,0.43) (0,0.432) (0,0.433) (0,0.433) (0,0.435) (0,0.436) (0,0.436) (0,0.436) (0,0.437) (0,0.437) (0,0.438) (0,0.438) (0,0.44) (0,0.44) (0,0.44) (0,0.44) (0,0.44) (0,0.441) (0,0.441) (0,0.443) (0,0.445) (0,0.449) (0,0.451) (0,0.452) (0,0.454) (0,0.46) (0,0.462) (0,0.482) (0,0.526) (0,0.548) (0,0.622) (0,0.646) (0,0.721) (0,0.79) (0,0.805) (0,0.805) (0,0.822) (0,0.823) (0,0.824) (0,0.827) (0,0.828) (0,0.833) (0,0.835) (0,0.836) (0,0.836) (0,0.837) (0,0.841) (0,0.842) (0,0.843) (0,0.845) (0,0.846) (0,0.851) (0,0.851) (0,0.855) (0,0.859) (0,0.868) (0,0.876) (0,0.99) (0,1.014) (0,1.019) (0,1.029) (0,1.032) (0,1.033) (0,1.033) (0,1.034) (0,1.034) (0,1.035) (0,1.035) (0,1.036) (0,1.037) (0,1.037) (0,1.038) (0,1.04) (0,1.041) (0,1.042) (0,1.042) (0,1.042) (0,1.043) (0,1.045) (0,1.046) (0,1.046) (0,1.047) (0,1.047) (0,1.048) (0,1.048) (0,1.049) (0,1.049) (0,1.049) (0,1.051) (0,1.052) (0,1.052) (0,1.055) (0,1.055) (0,1.055) (0,1.055) (0,1.058) (0,1.058) (0,1.058) (0,1.058) (0,1.059) (0,1.059) (0,1.062) (0,1.063) (0,1.063) (0,1.065) (0,1.066) (0,1.07) (0,1.071) (0,1.071) (0,1.071) (0,1.072) (0,1.073) (0,1.076) (0,1.086) (0,1.087) (0,1.216) (0,1.217) (0,1.221) (0,1.222) (0,1.23) (0,1.23) (0,1.232) (0,1.242) (0,1.243) (0,1.245) (0,1.248) (0,1.248) (0,1.249) (0,1.252) (0,1.252) (0,1.255) (0,1.256) (0,1.256) (0,1.256) (0,1.258) (0,1.259) (0,1.262) (0,1.265) (0,1.267) (0,1.267) (0,1.27) (0,1.275) (0,1.281) (0,1.282) (0,1.284) (0,1.294) (0,1.296) (0,1.331) (0,1.357) (0,1.4) (0,1.401) (0,1.409) (0,1.409) (0,1.415) (0,1.415) (0,1.416) (0,1.418) (0,1.418) (0,1.418) (0,1.42) (0,1.42) (0,1.421) (0,1.422) (0,1.422) (0,1.423) (0,1.423) (0,1.425) (0,1.426) (0,1.426) (0,1.429) (0,1.43) (0,1.43) (0,1.43) (0,1.432) (0,1.434) (0,1.435) (0,1.435) (0,1.436) (0,1.437) (0,1.441) (0,1.444) (0,1.446) (0,1.447) (0,1.447) (0,1.448) (0,1.448) (0,1.448) (0,1.449) (0,1.449) (0,1.451) (0,1.451) (0,1.454) (0,1.454) (0,1.455) (0,1.458) (0,1.458) (0,1.459) (0,1.461) (0,1.464) (0,1.464) (0,1.47) (0,1.47) (0,1.471) (0,1.472) (0,1.473) (0,1.474) (0,1.48) (0,1.48) (0,1.48) (0,1.481) (0,1.482) (0,1.483) (0,3.064) (0,3.064) (0,3.065) (0,3.065) (0,3.067) (0,3.069) (0,3.071) (0,3.072) (0,3.073) (0,3.076) (0,3.076) (0,3.078) (0,3.079) (0,3.088) (0,3.09) (0,3.091) (0,3.092) (0,3.096) (0,3.102) (0,3.106) (0,3.106) (0,3.106) (0,3.106) (0,3.106) (0,3.107) (0,3.109) (0,3.112) (0,3.115) (0,3.117) (0,3.12) (0,3.121) (0,3.121) (0,3.123) (0,3.126) (0,3.128) (0,3.129) (0,3.129) (0,3.132) (0,3.133) (0,3.133) (0,3.136) (0,3.137) (0,3.14) (0,3.149) (0,3.149) (0,3.15) (0,3.151) (0,3.153) (0,3.156) (0,3.159) (0,3.163) (0,3.165) (0,3.17) (0,3.172) (0,3.204) (0,3.235) (0,3.235) (0,3.237) (0,3.248) (0,3.263) (0,3.265) (0,3.273) (0,3.276) (0,3.283) (0,3.284) (0,3.29) (0,3.302) (0,3.308) (0,3.322) (0,3.322) (0,3.332) (0,3.334) (0,3.338) (0,3.338) (0,3.347) (0,3.354) (0,3.355) (0,3.356) (0,3.448) (0,3.451) (0,3.475) (0,3.494) (0,3.518) (0,3.542) (0,4.014) (0,4.025)};  %(0,12.202)};

        % Vanilla-Bitswap
        \addplot+ [sron4, solid, mark=x,boxplot prepared={
                    lower whisker=2.174, lower quartile=2.242,
                    median=2.288,
                    upper quartile=2.365, upper whisker=2.549,
                    average=2.232656599999997,
                    draw position=4.0,
                },
        ] coordinates {(0,0.399) (0,0.4) (0,0.401) (0,0.404) (0,0.404) (0,0.404) (0,0.404) (0,0.405) (0,0.406) (0,0.406) (0,0.406) (0,0.407) (0,0.407) (0,0.407) (0,0.407) (0,0.408) (0,0.408) (0,0.409) (0,0.409) (0,0.409) (0,0.41) (0,0.41) (0,0.41) (0,0.41) (0,0.41) (0,0.41) (0,0.411) (0,0.411) (0,0.411) (0,0.411) (0,0.411) (0,0.412) (0,0.412) (0,0.412) (0,0.413) (0,0.413) (0,0.413) (0,0.414) (0,0.414) (0,0.414) (0,0.414) (0,0.414) (0,0.414) (0,0.414) (0,0.415) (0,0.415) (0,0.415) (0,0.415) (0,0.415) (0,0.415) (0,0.415) (0,0.415) (0,0.416) (0,0.416) (0,0.416) (0,0.416) (0,0.416) (0,0.416) (0,0.417) (0,0.417) (0,0.417) (0,0.417) (0,0.417) (0,0.417) (0,0.418) (0,0.418) (0,0.418) (0,0.418) (0,0.418) (0,0.418) (0,0.418) (0,0.419) (0,0.419) (0,0.419) (0,0.419) (0,0.419) (0,0.42) (0,0.42) (0,0.42) (0,0.42) (0,0.42) (0,0.42) (0,0.42) (0,0.42) (0,0.42) (0,0.42) (0,0.42) (0,0.421) (0,0.421) (0,0.421) (0,0.421) (0,0.421) (0,0.422) (0,0.422) (0,0.422) (0,0.422) (0,0.422) (0,0.422) (0,0.423) (0,0.423) (0,0.423) (0,0.423) (0,0.423) (0,0.423) (0,0.424) (0,0.424) (0,0.424) (0,0.424) (0,0.424) (0,0.424) (0,0.425) (0,0.425) (0,0.425) (0,0.425) (0,0.425) (0,0.426) (0,0.426) (0,0.426) (0,0.426) (0,0.426) (0,0.427) (0,0.427) (0,0.427) (0,0.427) (0,0.427) (0,0.427) (0,0.427) (0,0.427) (0,0.427) (0,0.428) (0,0.428) (0,0.428) (0,0.428) (0,0.428) (0,0.428) (0,0.428) (0,0.428) (0,0.428) (0,0.428) (0,0.428) (0,0.428) (0,0.428) (0,0.429) (0,0.429) (0,0.429) (0,0.429) (0,0.429) (0,0.429) (0,0.429) (0,0.43) (0,0.43) (0,0.43) (0,0.43) (0,0.43) (0,0.43) (0,0.43) (0,0.43) (0,0.431) (0,0.431) (0,0.431) (0,0.431) (0,0.431) (0,0.431) (0,0.431) (0,0.432) (0,0.432) (0,0.432) (0,0.432) (0,0.432) (0,0.432) (0,0.433) (0,0.433) (0,0.433) (0,0.434) (0,0.434) (0,0.434) (0,0.434) (0,0.434) (0,0.435) (0,0.435) (0,0.435) (0,0.437) (0,0.437) (0,0.438) (0,0.438) (0,0.438) (0,0.439) (0,0.439) (0,0.44) (0,0.44) (0,0.44) (0,0.44) (0,0.44) (0,0.44) (0,0.441) (0,0.442) (0,0.443) (0,0.445) (0,0.447) (0,0.447) (0,0.447) (0,0.448) (0,0.45) (0,0.45) (0,0.452) (0,0.452) (0,0.46) (0,0.461) (0,0.482) (0,0.484) (0,0.489) (0,0.491) (0,0.493) (0,0.498) (0,0.717) (0,0.741) (0,0.742) (0,0.744) (0,0.746) (0,0.748) (0,0.763) (0,2.55) (0,2.555) (0,2.557) (0,2.567) (0,2.58) (0,2.594)};



    \end{axis}
\end{tikzpicture}
%    \caption{TTFB for different $p$ in comparison to Vanilla-Bitswap. ($100\,ms$, $1\,KiB$)}
%    \label{fig:perf-100-1}
%\end{figure}

==> performance-plot-100-150.tex <==
%\begin{figure}
    \footnotesize
    \begin{tikzpicture}
        \begin{axis}[
                height=4cm,
                width=\columnwidth,
                xlabel=$p$,
                ylabel=TTFB/s,
                y label style={at={(axis description cs:-0.1,0.5)}},
                boxplot/draw direction=y,
                boxplot/box extend=0.10,
                xtick style={draw=none},
                ymajorgrids,
                xtick={0,1,2,3,4},
                xticklabels={0.05, 0.1, 0.2, 0.3, N/A},
                %ymode=log,
                ymin=0,
                legend columns= 4,
                legend cell align={left},
                legend style={at={(0.95,1.3)}, draw=none},
                legend entries={$\eta=1$, $\eta=2$, $\eta=max$, Vanilla-Bitswap},
            ]
            \addlegendimage{sron0, boxplot prepared={lower whisker=-0.5, lower quartile=-0.25, median=0, upper quartile=0.25, upper whisker=0.5}}
            \addlegendimage{sron1, boxplot prepared={lower whisker=-0.5, lower quartile=-0.25, median=0, upper quartile=0.25, upper whisker=0.5}}
            \addlegendimage{sron2, boxplot prepared={lower whisker=-0.5, lower quartile=-0.25, median=0, upper quartile=0.25, upper whisker=0.5}}
            \addlegendimage{sron4, boxplot prepared={lower whisker=-0.5, lower quartile=-0.25, median=0, upper quartile=0.25, upper whisker=0.5}}

            % n0p005
            \addplot+ [sron2, solid, mark=x, %every mark/.style={mark=x,sron0,fill=sron0},
                boxplot prepared={
                        lower whisker=2.194, lower quartile=4.507,
                        median=5.299,
                        upper quartile=6.079, upper whisker=8.434,
                        average=5.535820800000002,
                        draw position=0.2,
                    },
            ] coordinates {(0,1.74) (0,1.74) (0,1.778) (0,1.778) (0,1.795) (0,1.795) (0,1.798) (0,1.798) (0,1.816) (0,1.816) (0,1.819) (0,1.819) (0,1.823) (0,1.823) (0,1.826) (0,1.826) (0,1.839) (0,1.839) (0,1.842) (0,1.842) (0,1.854) (0,1.854) (0,1.856) (0,1.856) (0,1.877) (0,1.877) (0,1.877) (0,1.877) (0,1.935) (0,1.935) (0,1.942) (0,1.942) (0,1.942) (0,1.942) (0,1.97) (0,1.97) (0,2.088) (0,2.088) (0,2.135) (0,8.451) (0,8.451) (0,8.47) (0,8.47) (0,8.472) (0,8.472) (0,8.499) (0,8.499) (0,8.504) (0,8.504) (0,8.509) (0,8.509) (0,8.538) (0,8.538) (0,8.545) (0,8.545) (0,8.55) (0,8.55) (0,8.559) (0,8.559) (0,8.56) (0,8.56) (0,8.56) (0,8.56) (0,8.565) (0,8.565) (0,8.569) (0,8.569) (0,8.583) (0,8.583) (0,8.597) (0,8.597) (0,8.6) (0,8.6) (0,8.609) (0,8.609) (0,8.61) (0,8.61) (0,8.629) (0,8.629) (0,8.658) (0,8.658) (0,8.661) (0,8.661) (0,8.667) (0,8.667) (0,8.668) (0,8.668) (0,8.679) (0,8.679) (0,8.69) (0,8.69) (0,8.728) (0,8.728) (0,8.741) (0,8.741) (0,8.772) (0,8.772) (0,8.786) (0,8.786) (0,8.791) (0,8.791) (0,8.795) (0,8.795) (0,8.803) (0,8.803) (0,8.806) (0,8.806) (0,8.837) (0,8.837) (0,8.837) (0,8.837) (0,8.859) (0,8.859) (0,8.86) (0,8.86) (0,8.86) (0,8.86) (0,8.87) (0,8.87) (0,8.885) (0,8.885) (0,8.91) (0,8.91) (0,8.947) (0,8.947) (0,8.983) (0,8.983) (0,9.014) (0,9.014) (0,9.016) (0,9.016) (0,9.045) (0,9.045) (0,9.05) (0,9.05) (0,9.109) (0,9.109) (0,9.123) (0,9.123) (0,9.14) (0,9.14) (0,9.152) (0,9.152) (0,9.169) (0,9.169) (0,9.176) (0,9.176) (0,9.213) (0,9.213) (0,9.214) (0,9.214) (0,9.219) (0,9.219) (0,9.24) (0,9.24) (0,9.26) (0,9.26) (0,9.263) (0,9.263) (0,9.268) (0,9.268) (0,9.29) (0,9.29) (0,9.311) (0,9.311) (0,9.327) (0,9.327) (0,9.336) (0,9.336) (0,9.362) (0,9.362) (0,9.372) (0,9.372) (0,9.387) (0,9.387) (0,9.402) (0,9.402) (0,9.435) (0,9.435) (0,9.441) (0,9.441) (0,9.451) (0,9.451) (0,9.499) (0,9.499) (0,9.502) (0,9.502) (0,9.522) (0,9.522) (0,9.556) (0,9.556) (0,9.574) (0,9.574) (0,9.59) (0,9.59) (0,9.649) (0,9.649) (0,9.702) (0,9.702) (0,9.727) (0,9.727) (0,9.764) (0,9.764) (0,9.792) (0,9.792) (0,9.796) (0,9.796) (0,9.853) (0,9.853) (0,9.892) (0,9.892) (0,9.892) (0,9.892) (0,9.939) (0,9.939) (0,9.954) (0,9.954) (0,9.961) (0,9.961) (0,10.022) (0,10.022) (0,10.079) (0,10.079) (0,10.091) (0,10.091) (0,10.122) (0,10.122) (0,10.191) (0,10.191) (0,10.217) (0,10.217) (0,10.268) (0,10.268) (0,10.277) (0,10.277) (0,10.42) (0,10.42) (0,10.433) (0,10.433) (0,10.587) (0,10.587) (0,10.615) (0,10.615) (0,10.768) (0,10.768) (0,10.894) (0,10.894)};
            % n0p01
            \addplot+ [sron2, solid, mark=x,
                boxplot prepared={
                        lower whisker=2.026, lower quartile=4.497,
                        median=5.293,
                        upper quartile=6.151, upper whisker=8.626,
                        average=5.60191560000001,
                        draw position=1.2,
                    },
            ] coordinates {(0,1.752) (0,1.789) (0,1.79) (0,1.795) (0,1.805) (0,1.808) (0,1.84) (0,1.864) (0,1.88) (0,1.882) (0,1.889) (0,1.893) (0,1.927) (0,1.939) (0,1.971) (0,1.989) (0,8.633) (0,8.635) (0,8.636) (0,8.644) (0,8.644) (0,8.644) (0,8.646) (0,8.647) (0,8.651) (0,8.653) (0,8.664) (0,8.67) (0,8.673) (0,8.679) (0,8.681) (0,8.696) (0,8.699) (0,8.705) (0,8.731) (0,8.733) (0,8.735) (0,8.743) (0,8.744) (0,8.758) (0,8.761) (0,8.769) (0,8.77) (0,8.775) (0,8.779) (0,8.781) (0,8.788) (0,8.794) (0,8.804) (0,8.806) (0,8.812) (0,8.812) (0,8.812) (0,8.829) (0,8.866) (0,8.877) (0,8.891) (0,8.897) (0,8.902) (0,8.903) (0,8.906) (0,8.909) (0,8.911) (0,8.919) (0,8.929) (0,8.93) (0,8.948) (0,8.994) (0,9) (0,9.016) (0,9.029) (0,9.031) (0,9.061) (0,9.065) (0,9.075) (0,9.076) (0,9.079) (0,9.128) (0,9.201) (0,9.202) (0,9.258) (0,9.26) (0,9.286) (0,9.299) (0,9.324) (0,9.344) (0,9.356) (0,9.419) (0,9.454) (0,9.502) (0,9.517) (0,9.528) (0,9.532) (0,9.538) (0,9.54) (0,9.546) (0,9.546) (0,9.643) (0,9.781) (0,9.867) (0,9.93) (0,9.952) (0,10.038) (0,10.065) (0,10.106) (0,10.129) (0,10.192) (0,10.214) (0,10.228) (0,10.351) (0,10.382) (0,10.406) (0,10.432) (0,10.487) (0,10.517) (0,10.636) (0,10.647) (0,10.771) (0,10.983) (0,10.995) (0,11.055) (0,11.121) (0,11.149) (0,11.155) (0,11.222) (0,11.226) (0,11.381) (0,11.406) (0,11.455) (0,11.53) (0,11.534) (0,11.589) (0,11.634) (0,11.689) (0,11.827) (0,11.838) (0,11.861) (0,12.004) (0,12.176)};
            % n0p02
            \addplot+ [sron2, solid, mark=x,
                boxplot prepared={
                        lower whisker=1.824, lower quartile=4.457,
                        median=5.257,
                        upper quartile=6.221, upper whisker=8.861,
                        average=5.562784000000006,
                        draw position=2.2
                    },
            ] coordinates {(0,1.715) (0,1.766) (0,1.771) (0,1.787) (0,1.79) (0,1.793) (0,8.867) (0,8.875) (0,8.883) (0,8.885) (0,8.89) (0,8.896) (0,8.898) (0,8.937) (0,8.939) (0,8.953) (0,8.955) (0,8.957) (0,8.978) (0,8.981) (0,8.985) (0,9.012) (0,9.029) (0,9.048) (0,9.058) (0,9.066) (0,9.068) (0,9.07) (0,9.073) (0,9.106) (0,9.128) (0,9.131) (0,9.131) (0,9.157) (0,9.16) (0,9.186) (0,9.239) (0,9.256) (0,9.284) (0,9.3) (0,9.31) (0,9.342) (0,9.345) (0,9.384) (0,9.393) (0,9.398) (0,9.431) (0,9.457) (0,9.528) (0,9.56) (0,9.578) (0,9.624) (0,9.678) (0,9.701) (0,9.713) (0,9.714) (0,9.827) (0,9.859) (0,9.906) (0,9.957) (0,9.959) (0,10.003) (0,10.027) (0,10.041) (0,10.056) (0,10.093) (0,10.143) (0,10.148) (0,10.209) (0,10.239) (0,10.239) (0,10.241) (0,10.288) (0,10.408) (0,10.464) (0,10.508) (0,10.513) (0,10.514) (0,10.639) (0,10.74) (0,10.782) (0,10.87) (0,10.891) (0,10.916) (0,10.937) (0,11.007) (0,11.287) (0,11.393) (0,12.069) (0,12.139) (0,12.27) (0,12.35) (0,12.364) (0,12.405) (0,12.484) (0,12.841)};
            % n0p03
            \addplot+ [sron2, solid, mark=x,
                boxplot prepared={
                        lower whisker=1.755, lower quartile=4.3985,
                        median=5.253,
                        upper quartile=6.185, upper whisker=8.862,
                        average=5.4012024000000105,
                        draw position=3.2
                    },
            ] coordinates {(0,8.866) (0,8.906) (0,8.91) (0,8.914) (0,8.919) (0,8.923) (0,8.945) (0,8.949) (0,8.966) (0,8.968) (0,8.988) (0,8.992) (0,8.996) (0,8.999) (0,9.031) (0,9.034) (0,9.066) (0,9.072) (0,9.072) (0,9.079) (0,9.089) (0,9.092) (0,9.113) (0,9.13) (0,9.131) (0,9.148) (0,9.208) (0,9.21) (0,9.221) (0,9.236) (0,9.253) (0,9.265) (0,9.286) (0,9.315) (0,9.331) (0,9.363) (0,9.376) (0,9.393) (0,9.411) (0,9.419) (0,9.433) (0,9.49) (0,9.545) (0,9.548) (0,9.568) (0,9.646) (0,9.663) (0,9.705) (0,9.72) (0,9.727) (0,9.729) (0,9.731) (0,9.732) (0,9.773) (0,9.783) (0,9.788) (0,9.803) (0,9.807) (0,9.811) (0,9.82) (0,9.83) (0,9.832) (0,9.85) (0,9.886) (0,9.899) (0,9.908) (0,9.937) (0,9.979) (0,10) (0,10.011) (0,10.024) (0,10.071) (0,10.131) (0,10.14) (0,10.149) (0,10.158) (0,10.174) (0,10.321) (0,10.322) (0,10.325) (0,10.532) (0,10.543) (0,10.653) (0,10.663) (0,10.714) (0,10.957) (0,10.97) (0,11.018) (0,11.039) (0,11.239) (0,11.371)};

            % n2p005
            \addplot+ [sron0, solid, mark=x,
                boxplot prepared={
                        lower whisker=2.042, lower quartile=4.2795000000000005,
                        median=4.954,
                        upper quartile=5.777, upper whisker=8.005,
                        average=5.16881499999999,
                        draw position=-0.2,
                    },
            ] coordinates {(0,1.708) (0,1.71) (0,1.74) (0,1.776) (0,1.811) (0,1.816) (0,1.818) (0,1.818) (0,1.818) (0,1.824) (0,1.858) (0,1.866) (0,1.884) (0,1.898) (0,1.918) (0,1.929) (0,1.934) (0,1.938) (0,1.942) (0,1.953) (0,2.003) (0,2.011) (0,8.033) (0,8.049) (0,8.052) (0,8.066) (0,8.068) (0,8.078) (0,8.092) (0,8.093) (0,8.115) (0,8.133) (0,8.153) (0,8.179) (0,8.203) (0,8.205) (0,8.222) (0,8.258) (0,8.261) (0,8.272) (0,8.272) (0,8.28) (0,8.299) (0,8.303) (0,8.339) (0,8.38) (0,8.417) (0,8.42) (0,8.421) (0,8.431) (0,8.452) (0,8.461) (0,8.476) (0,8.489) (0,8.499) (0,8.504) (0,8.509) (0,8.51) (0,8.587) (0,8.601) (0,8.626) (0,8.648) (0,8.699) (0,8.724) (0,8.777) (0,8.899) (0,8.921) (0,8.971) (0,8.989) (0,8.997) (0,9.034) (0,9.125) (0,9.137) (0,9.163) (0,9.229) (0,9.235) (0,9.27) (0,9.351) (0,9.377) (0,9.593) (0,9.728) (0,9.832) (0,9.919) (0,9.92) (0,9.939) (0,10.104) (0,10.115) (0,10.583) (0,10.632) (0,10.646) (0,10.664) (0,10.736) (0,11.125) (0,11.531)};

            % n2p01
            \addplot+ [sron0, solid, mark=x,
                boxplot prepared={
                        lower whisker=2.049, lower quartile=4.2684999999999995,
                        median=4.946,
                        upper quartile=5.758, upper whisker=7.982,
                        average=5.2112581999999925,
                        draw position=0.8,
                    },
            ] coordinates {(0,1.727) (0,1.734) (0,1.747) (0,1.76) (0,1.768) (0,1.778) (0,1.783) (0,1.822) (0,1.823) (0,1.832) (0,1.834) (0,1.838) (0,1.84) (0,1.84) (0,1.847) (0,1.884) (0,1.886) (0,1.891) (0,1.892) (0,1.898) (0,1.908) (0,1.911) (0,1.939) (0,1.939) (0,1.942) (0,1.967) (0,1.991) (0,7.994) (0,8.015) (0,8.051) (0,8.059) (0,8.063) (0,8.071) (0,8.081) (0,8.084) (0,8.089) (0,8.091) (0,8.096) (0,8.113) (0,8.129) (0,8.131) (0,8.132) (0,8.138) (0,8.141) (0,8.172) (0,8.2) (0,8.202) (0,8.202) (0,8.219) (0,8.223) (0,8.235) (0,8.254) (0,8.273) (0,8.293) (0,8.3) (0,8.316) (0,8.327) (0,8.362) (0,8.369) (0,8.393) (0,8.409) (0,8.413) (0,8.413) (0,8.418) (0,8.42) (0,8.431) (0,8.432) (0,8.456) (0,8.479) (0,8.499) (0,8.519) (0,8.52) (0,8.528) (0,8.543) (0,8.556) (0,8.564) (0,8.566) (0,8.568) (0,8.608) (0,8.616) (0,8.634) (0,8.642) (0,8.665) (0,8.68) (0,8.699) (0,8.719) (0,8.724) (0,8.733) (0,8.78) (0,8.785) (0,8.791) (0,8.794) (0,8.829) (0,8.831) (0,8.847) (0,8.855) (0,8.855) (0,8.856) (0,8.891) (0,8.905) (0,8.931) (0,8.987) (0,8.995) (0,9.015) (0,9.04) (0,9.045) (0,9.046) (0,9.089) (0,9.109) (0,9.153) (0,9.177) (0,9.212) (0,9.252) (0,9.279) (0,9.307) (0,9.431) (0,9.489) (0,9.514) (0,9.529) (0,9.629) (0,9.783) (0,9.807) (0,9.935) (0,10.06) (0,10.095) (0,10.318) (0,10.35) (0,10.605) (0,10.805) (0,10.808) (0,10.808) (0,11.105) (0,11.2) (0,11.7)};

            % n2p02
            \addplot+ [sron0, solid, mark=x,
                boxplot prepared={
                        lower whisker=2.004, lower quartile=4.232,
                        median=4.904,
                        upper quartile=5.721, upper whisker=7.923,
                        average=5.147138000000008,
                        draw position=1.8,
                    },
            ] coordinates {(0,1.706) (0,1.743) (0,1.755) (0,1.757) (0,1.782) (0,1.789) (0,1.791) (0,1.798) (0,1.801) (0,1.826) (0,1.834) (0,1.856) (0,1.86) (0,1.873) (0,1.875) (0,1.878) (0,1.89) (0,1.899) (0,1.904) (0,1.905) (0,1.915) (0,1.929) (0,1.939) (0,7.98) (0,7.987) (0,8.018) (0,8.02) (0,8.023) (0,8.065) (0,8.069) (0,8.107) (0,8.132) (0,8.151) (0,8.167) (0,8.175) (0,8.189) (0,8.191) (0,8.194) (0,8.195) (0,8.197) (0,8.204) (0,8.231) (0,8.239) (0,8.247) (0,8.251) (0,8.252) (0,8.315) (0,8.34) (0,8.353) (0,8.381) (0,8.412) (0,8.414) (0,8.419) (0,8.457) (0,8.464) (0,8.473) (0,8.5) (0,8.506) (0,8.524) (0,8.536) (0,8.542) (0,8.562) (0,8.58) (0,8.59) (0,8.607) (0,8.615) (0,8.64) (0,8.672) (0,8.683) (0,8.688) (0,8.695) (0,8.714) (0,8.733) (0,8.745) (0,8.755) (0,8.784) (0,8.793) (0,8.804) (0,8.928) (0,8.96) (0,8.979) (0,9.154) (0,9.177) (0,9.264) (0,9.265) (0,9.284) (0,9.285) (0,9.384) (0,9.439) (0,9.525) (0,9.589) (0,9.697) (0,9.857) (0,9.871) (0,10.001) (0,10.022) (0,10.064) (0,10.116) (0,10.129) (0,10.148) (0,10.283) (0,10.311) (0,10.318) (0,10.332) (0,10.461) (0,10.474) (0,10.73) (0,11.007) (0,11.047) (0,11.134)};

            % n2p03
            \addplot+ [sron0, solid, mark=x,
                boxplot prepared={
                        lower whisker=2.037, lower quartile=4.191,
                        median=4.884,
                        upper quartile=5.652, upper whisker=7.841,
                        average=5.064646000000002,
                        draw position=2.8,
                    },
            ] coordinates {(0,1.724) (0,1.758) (0,1.77) (0,1.774) (0,1.774) (0,1.784) (0,1.804) (0,1.812) (0,1.814) (0,1.82) (0,1.822) (0,1.823) (0,1.846) (0,1.849) (0,1.849) (0,1.857) (0,1.867) (0,1.873) (0,1.875) (0,1.89) (0,1.89) (0,1.9) (0,1.902) (0,1.918) (0,1.922) (0,1.926) (0,1.927) (0,1.94) (0,1.943) (0,1.945) (0,1.952) (0,1.952) (0,1.954) (0,1.959) (0,1.962) (0,1.969) (0,1.972) (0,1.977) (0,1.989) (0,7.844) (0,7.846) (0,7.846) (0,7.855) (0,7.856) (0,7.856) (0,7.861) (0,7.873) (0,7.877) (0,7.887) (0,7.89) (0,7.9) (0,7.902) (0,7.909) (0,7.923) (0,7.925) (0,7.927) (0,7.933) (0,7.938) (0,7.938) (0,7.938) (0,7.945) (0,7.952) (0,7.959) (0,7.966) (0,7.968) (0,7.969) (0,7.976) (0,7.978) (0,7.985) (0,7.988) (0,7.99) (0,8.002) (0,8.01) (0,8.022) (0,8.025) (0,8.053) (0,8.054) (0,8.082) (0,8.112) (0,8.141) (0,8.18) (0,8.184) (0,8.199) (0,8.212) (0,8.225) (0,8.258) (0,8.27) (0,8.289) (0,8.293) (0,8.349) (0,8.35) (0,8.375) (0,8.424) (0,8.484) (0,8.557) (0,8.609) (0,8.671) (0,8.71) (0,8.832) (0,8.853) (0,8.886) (0,8.909) (0,8.958) (0,8.963) (0,8.969) (0,8.978) (0,9.016) (0,9.041) (0,9.044) (0,9.102) (0,9.138)};

            % n4p005
            \addplot+ [sron1, solid, mark=x,
                boxplot prepared={
                        lower whisker=1.87, lower quartile=4.4955,
                        median=5.325,
                        upper quartile=6.255, upper whisker=8.89,
                        average=5.637772199999994,
                        draw position=0,
                    },
            ] coordinates {(0,1.75) (0,1.781) (0,1.788) (0,1.841) (0,8.915) (0,8.919) (0,8.928) (0,8.93) (0,8.933) (0,8.947) (0,8.956) (0,8.958) (0,8.966) (0,8.971) (0,8.981) (0,8.993) (0,9.015) (0,9.02) (0,9.023) (0,9.053) (0,9.061) (0,9.065) (0,9.087) (0,9.099) (0,9.105) (0,9.108) (0,9.114) (0,9.12) (0,9.129) (0,9.134) (0,9.134) (0,9.138) (0,9.146) (0,9.172) (0,9.188) (0,9.201) (0,9.206) (0,9.209) (0,9.218) (0,9.226) (0,9.246) (0,9.248) (0,9.256) (0,9.303) (0,9.336) (0,9.339) (0,9.342) (0,9.342) (0,9.371) (0,9.374) (0,9.401) (0,9.427) (0,9.463) (0,9.472) (0,9.487) (0,9.489) (0,9.493) (0,9.494) (0,9.555) (0,9.56) (0,9.567) (0,9.578) (0,9.606) (0,9.629) (0,9.631) (0,9.642) (0,9.659) (0,9.659) (0,9.667) (0,9.729) (0,9.732) (0,9.748) (0,9.775) (0,9.78) (0,9.787) (0,9.791) (0,9.818) (0,9.821) (0,9.885) (0,9.901) (0,9.932) (0,9.95) (0,9.979) (0,10.077) (0,10.084) (0,10.109) (0,10.207) (0,10.22) (0,10.228) (0,10.296) (0,10.296) (0,10.299) (0,10.503) (0,10.527) (0,10.549) (0,10.551) (0,10.594) (0,10.596) (0,10.651) (0,10.675) (0,10.73) (0,10.741) (0,10.925) (0,10.941) (0,10.985) (0,11.072) (0,11.082) (0,11.459) (0,11.674) (0,11.882) (0,11.909) (0,12.059)};

            % n4p01
            \addplot+ [sron1, solid, mark=x,
                boxplot prepared={
                        lower whisker=2.236, lower quartile=4.494,
                        median=5.239,
                        upper quartile=6.055, upper whisker=8.394,
                        average=5.480194199999984,
                        draw position=1,
                    },
            ] coordinates {(0,1.772) (0,1.804) (0,1.822) (0,1.834) (0,1.858) (0,1.88) (0,1.88) (0,1.887) (0,1.901) (0,1.907) (0,1.911) (0,1.932) (0,1.963) (0,2.025) (0,8.398) (0,8.399) (0,8.406) (0,8.417) (0,8.42) (0,8.425) (0,8.425) (0,8.427) (0,8.436) (0,8.436) (0,8.445) (0,8.457) (0,8.473) (0,8.475) (0,8.479) (0,8.5) (0,8.502) (0,8.503) (0,8.519) (0,8.521) (0,8.524) (0,8.524) (0,8.576) (0,8.581) (0,8.582) (0,8.587) (0,8.592) (0,8.595) (0,8.603) (0,8.618) (0,8.623) (0,8.624) (0,8.628) (0,8.632) (0,8.635) (0,8.638) (0,8.644) (0,8.652) (0,8.675) (0,8.694) (0,8.695) (0,8.695) (0,8.732) (0,8.755) (0,8.761) (0,8.778) (0,8.778) (0,8.783) (0,8.792) (0,8.796) (0,8.821) (0,8.84) (0,8.873) (0,8.886) (0,8.909) (0,8.918) (0,8.924) (0,8.929) (0,9.001) (0,9.001) (0,9.022) (0,9.042) (0,9.078) (0,9.151) (0,9.152) (0,9.158) (0,9.161) (0,9.165) (0,9.17) (0,9.181) (0,9.206) (0,9.218) (0,9.221) (0,9.286) (0,9.3) (0,9.335) (0,9.374) (0,9.39) (0,9.391) (0,9.403) (0,9.649) (0,9.682) (0,9.684) (0,9.74) (0,9.808) (0,9.9) (0,10.005) (0,10.074) (0,10.082) (0,10.124) (0,10.21) (0,10.238) (0,10.246) (0,10.259) (0,10.355) (0,10.408) (0,10.881) (0,10.913) (0,10.984) (0,11.419)};

            % n4p02
            \addplot+ [sron1, solid, mark=x,
                boxplot prepared={
                        lower whisker=1.863, lower quartile=4.425,
                        median=5.251,
                        upper quartile=6.137, upper whisker=8.697,
                        average=5.537061999999981,
                        draw position=2,
                    },
            ] coordinates {(0,1.755) (0,1.82) (0,1.828) (0,8.721) (0,8.73) (0,8.747) (0,8.748) (0,8.772) (0,8.791) (0,8.82) (0,8.839) (0,8.845) (0,8.848) (0,8.849) (0,8.884) (0,8.89) (0,8.907) (0,8.908) (0,8.91) (0,8.918) (0,8.933) (0,8.94) (0,8.942) (0,8.953) (0,8.976) (0,8.976) (0,8.985) (0,8.995) (0,9.002) (0,9.097) (0,9.1) (0,9.11) (0,9.113) (0,9.145) (0,9.17) (0,9.184) (0,9.201) (0,9.22) (0,9.245) (0,9.277) (0,9.297) (0,9.301) (0,9.343) (0,9.35) (0,9.369) (0,9.381) (0,9.382) (0,9.407) (0,9.407) (0,9.422) (0,9.469) (0,9.471) (0,9.555) (0,9.556) (0,9.558) (0,9.56) (0,9.585) (0,9.604) (0,9.654) (0,9.684) (0,9.723) (0,9.734) (0,9.779) (0,9.79) (0,9.798) (0,9.807) (0,9.839) (0,9.851) (0,9.874) (0,10) (0,10.026) (0,10.04) (0,10.075) (0,10.169) (0,10.18) (0,10.195) (0,10.205) (0,10.279) (0,10.312) (0,10.319) (0,10.374) (0,10.42) (0,10.439) (0,10.475) (0,10.537) (0,10.568) (0,10.696) (0,10.791) (0,10.822) (0,10.845) (0,10.861) (0,11.042) (0,11.239) (0,11.261) (0,11.268) (0,11.332) (0,11.344) (0,11.352) (0,11.472) (0,11.549) (0,11.747) (0,11.929) (0,11.961) (0,12.002) (0,12.275) (0,12.447)};

            % n4p03
            \addplot+ [sron1, solid, mark=x,
                boxplot prepared={
                        lower whisker=1.931, lower quartile=4.4305,
                        median=5.217,
                        upper quartile=6.097, upper whisker=8.595,
                        average=5.540378599999992,
                        draw position=3,
                    },
            ] coordinates {(0,1.732) (0,1.761) (0,1.777) (0,1.795) (0,1.828) (0,1.845) (0,1.856) (0,1.857) (0,1.873) (0,1.88) (0,1.884) (0,1.891) (0,1.899) (0,1.903) (0,8.634) (0,8.637) (0,8.663) (0,8.669) (0,8.672) (0,8.674) (0,8.682) (0,8.684) (0,8.698) (0,8.71) (0,8.715) (0,8.717) (0,8.773) (0,8.777) (0,8.792) (0,8.804) (0,8.809) (0,8.811) (0,8.82) (0,8.852) (0,8.858) (0,8.862) (0,8.864) (0,8.871) (0,8.872) (0,8.891) (0,8.892) (0,8.892) (0,8.897) (0,8.898) (0,8.906) (0,8.926) (0,8.946) (0,8.951) (0,8.972) (0,8.975) (0,8.983) (0,8.985) (0,8.989) (0,9.017) (0,9.037) (0,9.042) (0,9.044) (0,9.049) (0,9.057) (0,9.113) (0,9.161) (0,9.177) (0,9.197) (0,9.21) (0,9.211) (0,9.216) (0,9.248) (0,9.276) (0,9.295) (0,9.316) (0,9.34) (0,9.346) (0,9.356) (0,9.359) (0,9.387) (0,9.402) (0,9.428) (0,9.437) (0,9.48) (0,9.505) (0,9.522) (0,9.558) (0,9.564) (0,9.591) (0,9.594) (0,9.603) (0,9.621) (0,9.628) (0,9.645) (0,9.649) (0,9.659) (0,9.669) (0,9.711) (0,9.722) (0,9.738) (0,9.767) (0,9.79) (0,9.82) (0,9.83) (0,9.842) (0,9.855) (0,9.86) (0,9.95) (0,9.953) (0,9.966) (0,9.99) (0,9.991) (0,10.004) (0,10.031) (0,10.068) (0,10.108) (0,10.142) (0,10.19) (0,10.198) (0,10.212) (0,10.305) (0,10.329) (0,10.361) (0,10.464) (0,10.473) (0,10.523) (0,10.656) (0,10.72) (0,10.803) (0,10.862) (0,10.921) (0,11.095) (0,11.108) (0,11.127) (0,11.13) (0,11.431) (0,11.449) (0,11.474)};

            \addplot+ [sron4, solid, mark=x,
                boxplot prepared={
                        lower whisker=1.777, lower quartile=4.2379999999999995,
                        median=4.98,
                        upper quartile=5.879, upper whisker=8.334,
                        average=5.136612799999983,
                        draw position=4,
                    },
            ] coordinates {(0,1.7) (0,1.705) (0,1.705) (0,1.708) (0,1.714) (0,1.715) (0,1.718) (0,1.719) (0,1.731) (0,1.733) (0,1.735) (0,1.739) (0,1.739) (0,1.741) (0,1.742) (0,1.744) (0,1.745) (0,1.745) (0,1.745) (0,1.746) (0,1.746) (0,1.748) (0,1.749) (0,1.749) (0,1.749) (0,1.75) (0,1.752) (0,1.752) (0,1.753) (0,1.754) (0,1.755) (0,1.756) (0,1.757) (0,1.757) (0,1.758) (0,1.76) (0,1.76) (0,1.761) (0,1.763) (0,1.763) (0,1.764) (0,1.764) (0,1.764) (0,1.765) (0,1.767) (0,1.767) (0,1.768) (0,1.768) (0,1.77) (0,1.772) (0,1.773) (0,8.349) (0,8.351) (0,8.359) (0,8.367) (0,8.369) (0,8.383) (0,8.388) (0,8.397) (0,8.425) (0,8.43) (0,8.461) (0,8.49) (0,8.524) (0,8.539) (0,8.544) (0,8.555) (0,8.567) (0,8.614) (0,8.639) (0,8.64) (0,8.646) (0,8.766) (0,8.779) (0,8.817) (0,8.885) (0,8.996) (0,9.02) (0,9.051) (0,9.06) (0,9.063) (0,9.075) (0,9.091) (0,9.109) (0,9.142) (0,9.179) (0,9.191) (0,9.215) (0,9.267) (0,9.296) (0,9.379) (0,9.425) (0,9.452) (0,9.472) (0,9.512) (0,9.57) (0,9.693) (0,9.832) (0,9.941) (0,10.013) (0,10.018)};
        \end{axis}
    \end{tikzpicture}
%    \caption{TTFB for different $p$ in comparison to Vanilla-Bitswap. ($100\,ms$, $150\,KiB$)}
%    \label{fig:perf}
%\end{figure}

==> priv-plot-100-1-all.tex <==
\begin{figure*}
    \footnotesize
    \subcaptionbox{Precision\label{fig:precision-100-150}}[.49\textwidth]{
        \begin{tikzpicture}
            \begin{groupplot} [
                    group style={group name=spr,group size=1 by 3, vertical sep=10pt, x descriptions at=edge bottom,},
                    title style={yshift=-7pt},
                    height=4cm,
                    width=\columnwidth,
                    xlabel=$p$,
                    %x label style={at={(axis description cs:0.5,-0.05)}},
                    xmin=-0.5,
                    xmax=4.5,
                    xtick style={draw=none},
                    xtick={0,1,2,3,4},
                    xticklabels={0.05, 0.1, 0.2, 0.3, N/A},
                    ymin=0,
                    ymax=1,
                    ymajorgrids,
                    ylabel=Precision,
                    y label style={at={(axis description cs:-0.1,0.5)}},
                    boxplot/draw direction=y,
                    boxplot/box extend=0.10,
                    legend columns= 4,
                    legend cell align={left},
                    legend style={at={(0.9,1.35)}, draw=none},
                ]

                \nextgroupplot[title=FSE]

                \addlegendentry{$\eta=1$}
                \addlegendimage{sron0, boxplot prepared={lower whisker=-0.05, lower quartile=-0.025, median=0, upper quartile=0.025, upper whisker=0.05}}
                \addlegendentry{$\eta=2$}
                \addlegendimage{sron1, boxplot prepared={lower whisker=-0.05, lower quartile=-0.025, median=0, upper quartile=0.025, upper whisker=0.05}}
                \addlegendentry{$\eta=max$}
                \addlegendimage{sron2, boxplot prepared={lower whisker=-0.05, lower quartile=-0.025, median=0, upper quartile=0.025, upper whisker=0.05}}
                \addlegendentry{Vanilla-Bitswap}
                \addlegendimage{sron4, boxplot prepared={lower whisker=-0.05, lower quartile=-0.025, median=0, upper quartile=0.025, upper whisker=0.05}}

                % n2p005 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.19387755102040816, lower quartile=0.3695846759756534,
                            median=0.4322820037105752,
                            upper quartile=0.521608643457383, upper whisker=0.6746031746031746,
                            average=0.43764103017274275,
                            draw position=-0.2,
                        },
                ] coordinates {};

                % n2p01 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.23469387755102042, lower quartile=0.35807823129251704,
                            median=0.41836734693877553,
                            upper quartile=0.49076773566569487, upper whisker=0.6234693877551021,
                            average=0.42134157071965034,
                            draw position=0.8,
                        },
                ] coordinates {};

                % n2p02 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.22448979591836735, lower quartile=0.35590599876314166,
                            median=0.4103114930182599,
                            upper quartile=0.4872448979591837, upper whisker=0.6136054421768707,
                            average=0.41575266185998727,
                            draw position=1.8,
                        },
                ] coordinates {};

                % n2p03 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.1326530612244898, lower quartile=0.3290505767524401,
                            median=0.3785714285714285,
                            upper quartile=0.4707482993197279, upper whisker=0.5997732426303856,
                            average=0.3963701151605361,
                            draw position=2.8,
                        },
                ] coordinates {};

                % n4p005 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.40022675736961444, lower quartile=0.5531584062196306,
                            median=0.6196145124716553,
                            upper quartile=0.6816326530612244, upper whisker=0.8668610301263361,
                            average=0.6129932069064723,
                            draw position=0,
                        },
                ] coordinates {};

                % n4p01 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.3299319727891157, lower quartile=0.485098801425332,
                            median=0.5499381570810142,
                            upper quartile=0.6226757369614513, upper whisker=0.7176870748299319,
                            average=0.5482534274115909,
                            draw position=1,
                        },
                ] coordinates {};

                % n4p02 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.33900226757369606, lower quartile=0.47789115646258495,
                            median=0.5350340136054423,
                            upper quartile=0.5942176870748299, upper whisker=0.7557823129251698,
                            average=0.5332590850192891,
                            draw position=2,
                        },
                ] coordinates {};

                % n4p03 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.3414965986394558, lower quartile=0.4438775510204081,
                            median=0.5142857142857142,
                            upper quartile=0.5663265306122448, upper whisker=0.707482993197279,
                            average=0.5080319080012958,
                            draw position=3,
                        },
                ] coordinates {};

                % n0p005 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.2653061224489796, lower quartile=0.4079931972789116,
                            median=0.4717687074829932,
                            upper quartile=0.510204081632653, upper whisker=0.6384353741496599,
                            average=0.4602215743440232,
                            draw position=0.2,
                        },
                ] coordinates {};

                % n0p01 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.23809523809523817, lower quartile=0.39625850340136054,
                            median=0.4591836734693877,
                            upper quartile=0.510204081632653, upper whisker=0.6071428571428571,
                            average=0.4507640103660512,
                            draw position=1.2,
                        },
                ] coordinates {(0,0.1989795918367347)};

                % n0p02 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.2857142857142857, lower quartile=0.4013605442176871,
                            median=0.45238095238095233,
                            upper quartile=0.5136054421768707, upper whisker=0.629251700680272,
                            average=0.45139552964042773,
                            draw position=2.2,
                        },
                ] coordinates {};

                % n0p03 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.3088435374149659, lower quartile=0.4175170068027211,
                            median=0.4666666666666667,
                            upper quartile=0.5102040816326531, upper whisker=0.6411564625850341,
                            average=0.46578571428571425,
                            draw position=3.2,
                        },
                ] coordinates {};

                % Vanilla-Bitswap
                \addplot+ [sron4, solid, mark=x,boxplot prepared={
                            lower whisker=0.9346938775510204, lower quartile=0.9693877551020408,
                            median=0.9863945578231293,
                            upper quartile=1, upper whisker=1,
                            average=0.9821734693877556,
                            draw position=4,
                        },
                ] coordinates {};


                \nextgroupplot[title=WFE]

                % n2p005 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.5027777777777779, lower quartile=0.6541141456582633,
                            median=0.7219047619047618,
                            upper quartile=0.7750000000000001, upper whisker=0.8955357142857142,
                            average=0.7093796381819505,
                            draw position=-0.2,
                        },
                ] coordinates {};

                % n2p01 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.4627631578947368, lower quartile=0.6702564102564104,
                            median=0.7354166666666667,
                            upper quartile=0.8108333333333334, upper whisker=0.928125,
                            average=0.7333713780408189,
                            draw position=0.8,
                        },
                ] coordinates {};

                % n2p02 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.5121323529411764, lower quartile=0.6580448717948718,
                            median=0.7145833333333335,
                            upper quartile=0.7625, upper whisker=0.8666666666666668,
                            average=0.7060598330386931,
                            draw position=1.8,
                        },
                ] coordinates {(0,0.46597222222222223) (0,0.4848039215686274) (0,0.4929166666666667)};

                % n2p03 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.4296078431372548, lower quartile=0.6107532051282052,
                            median=0.6767857142857142,
                            upper quartile=0.7395833333333334, upper whisker=0.8716666666666667,
                            average=0.6670877215939077,
                            draw position=2.8,
                        },
                ] coordinates {(0,0.26726190476190476)};

                % n4p005 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.36798245614035086, lower quartile=0.6175621345029239,
                            median=0.7041666666666667,
                            upper quartile=0.7857954545454545, upper whisker=0.9124999999999999,
                            average=0.6931404055338031,
                            draw position=0,
                        },
                ] coordinates {};

                % n4p01 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.47958333333333336, lower quartile=0.6515530303030304,
                            median=0.7258333333333333,
                            upper quartile=0.7762500000000001, upper whisker=0.8895833333333332,
                            average=0.7162509521932318,
                            draw position=1,
                        },
                ] coordinates {};

                % n4p02 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.33464912280701753, lower quartile=0.5270833333333333,
                            median=0.6083333333333332,
                            upper quartile=0.6659523809523811, upper whisker=0.7970833333333334,
                            average=0.5966237524064346,
                            draw position=2,
                        },
                ] coordinates {};

                % n4p03 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.4325, lower quartile=0.5727137445887447,
                            median=0.6258333333333334,
                            upper quartile=0.7145833333333335, upper whisker=0.8433333333333334,
                            average=0.6406799839049836,
                            draw position=3,
                        },
                ] coordinates {};

                % n0p005 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.5498397435897436, lower quartile=0.6791666666666667,
                            median=0.7364583333333333,
                            upper quartile=0.7925, upper whisker=0.9014880952380953,
                            average=0.7338356816794317,
                            draw position=0.2,
                        },
                ] coordinates {};

                % n0p01 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.42660256410256414, lower quartile=0.6004166666666667,
                            median=0.6833333333333333,
                            upper quartile=0.7283333333333334, upper whisker=0.8529166666666669,
                            average=0.6718911512099013,
                            draw position=1.2,
                        },
                ] coordinates {};

                % n0p02 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.3391666666666666, lower quartile=0.47323717948717947,
                            median=0.55625,
                            upper quartile=0.6291666666666667, upper whisker=0.7558928571428571,
                            average=0.5551615530303029,
                            draw position=2.2,
                        },
                ] coordinates {};

                % n0p03 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.4003787878787879, lower quartile=0.5160416666666666,
                            median=0.5869047619047619,
                            upper quartile=0.6604166666666667, upper whisker=0.7517857142857143,
                            average=0.5862657814407816,
                            draw position=3.2,
                        },
                ] coordinates {};

                \nextgroupplot[title=SAWFE]

                % n2p005 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.4619047619047619, lower quartile=0.6397916666666666,
                            median=0.7033333333333334,
                            upper quartile=0.7633333333333333, upper whisker=0.8966666666666667,
                            average=0.7015437338600939,
                            draw position=-0.2,
                        },
                ] coordinates {};

                % n2p01 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.40249999999999997, lower quartile=0.5762499999999999,
                            median=0.6354166666666666,
                            upper quartile=0.6924242424242425, upper whisker=0.7837500000000002,
                            average=0.627473648881863,
                            draw position=0.8,
                        },
                ] coordinates {(0,0.31214912280701756)};

                % n2p02 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.41345238095238085, lower quartile=0.5834280303030304,
                            median=0.6558333333333334,
                            upper quartile=0.7174242424242425, upper whisker=0.8606060606060606,
                            average=0.6483767768587623,
                            draw position=1.8,
                        },
                ] coordinates {};

                % n2p03 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.4183333333333333, lower quartile=0.5501893939393939,
                            median=0.5934523809523811,
                            upper quartile=0.6629166666666667, upper whisker=0.7869047619047618,
                            average=0.6048906589937842,
                            draw position=2.8,
                        },
                ] coordinates {};

                % n4p005 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.4591666666666666, lower quartile=0.6166666666666667,
                            median=0.6923611111111112,
                            upper quartile=0.7675000000000002, upper whisker=0.9,
                            average=0.6884080988455986,
                            draw position=0,
                        },
                ] coordinates {};

                % n4p01 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.45041666666666663, lower quartile=0.5549999999999999,
                            median=0.6241666666666666,
                            upper quartile=0.6708333333333333, upper whisker=0.80625,
                            average=0.6171232080419581,
                            draw position=1,
                        },
                ] coordinates {};

                % n4p02 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.31875, lower quartile=0.4981547619047618,
                            median=0.5694047619047619,
                            upper quartile=0.6458333333333333, upper whisker=0.8166666666666667,
                            average=0.57239736999112,
                            draw position=2,
                        },
                ] coordinates {};

                % n4p03 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.36630952380952386, lower quartile=0.5102083333333333,
                            median=0.56375,
                            upper quartile=0.614375, upper whisker=0.7535714285714286,
                            average=0.5783620157620158,
                            draw position=3,
                        },
                ] coordinates {(0,0.7866666666666667) (0,0.7908333333333333) (0,0.7916666666666669)};

                % n0p005 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.4991666666666667, lower quartile=0.628125,
                            median=0.6886217948717949,
                            upper quartile=0.75125, upper whisker=0.8699999999999999,
                            average=0.6863634004884003,
                            draw position=0.2,
                        },
                ] coordinates {};

                % n0p01 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.495, lower quartile=0.6040384615384614,
                            median=0.6458333333333333,
                            upper quartile=0.7, upper whisker=0.8166666666666667,
                            average=0.6445599358974359,
                            draw position=1.2,
                        },
                ] coordinates {(0,0.3829166666666666) (0,0.3991071428571429) (0,0.44011904761904763)};

                % n0p02 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.37023809523809526, lower quartile=0.528154761904762,
                            median=0.5825694444444445,
                            upper quartile=0.6341666666666665, upper whisker=0.7416666666666666,
                            average=0.5731681006493505,
                            draw position=2.2,
                        },
                ] coordinates {};

                % n0p03 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.3125, lower quartile=0.4832291666666666,
                            median=0.5416666666666667,
                            upper quartile=0.6215178571428572, upper whisker=0.7645833333333334,
                            average=0.5448045634920635,
                            draw position=3.2,
                        },
                ] coordinates {};

            \end{groupplot}
        \end{tikzpicture}}
    \subcaptionbox{Recall\label{fig:recall-100-150}}[.49\textwidth]{
        \begin{tikzpicture}
            \begin{groupplot} [
                    group style={group name=spr,group size=1 by 3, vertical sep=10pt, x descriptions at=edge bottom,},
                    title style={yshift=-8pt},
                    height=4cm,
                    width=\columnwidth,
                    xlabel=$p$,
                    %x label style={at={(axis description cs:0.5,-0.05)}},
                    xmin=-0.5,
                    xmax=4.5,
                    xtick style={draw=none},
                    xtick={0,1,2,3,4},
                    xticklabels={0.05, 0.1, 0.2, 0.3, N/A},
                    ymin=0,
                    ymax=1,
                    ymajorgrids,
                    ylabel=Recall,
                    y label style={at={(axis description cs:-0.1,0.5)}},
                    boxplot/draw direction=y,
                    boxplot/box extend=0.10,
                    legend columns= 4,
                    legend cell align={left},
                    legend style={at={(0.9,1.35)}, draw=none},
                ]
                \nextgroupplot[title=FSE]

                \addlegendentry{$\eta=1$}
                \addlegendimage{sron0, boxplot prepared={lower whisker=-0.05, lower quartile=-0.025, median=0, upper quartile=0.025, upper whisker=0.05}}
                \addlegendentry{$\eta=2$}
                \addlegendimage{sron1, boxplot prepared={lower whisker=-0.05, lower quartile=-0.025, median=0, upper quartile=0.025, upper whisker=0.05}}
                \addlegendentry{$\eta=max$}
                \addlegendimage{sron2, boxplot prepared={lower whisker=-0.05, lower quartile=-0.025, median=0, upper quartile=0.025, upper whisker=0.05}}
                \addlegendentry{Vanilla-Bitswap}
                \addlegendimage{sron4, boxplot prepared={lower whisker=-0.05, lower quartile=-0.025, median=0, upper quartile=0.025, upper whisker=0.05}}

                % n2p005 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.16326530612244897, lower quartile=0.30612244897959184,
                            median=0.3673469387755102,
                            upper quartile=0.40816326530612246, upper whisker=0.5510204081632653,
                            average=0.3563265306122449,
                            draw position=-0.2,
                        },
                ] coordinates {};

                % n2p01 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.1836734693877551, lower quartile=0.2857142857142857,
                            median=0.3469387755102041,
                            upper quartile=0.40816326530612246, upper whisker=0.5510204081632653,
                            average=0.34367346938775506,
                            draw position=0.8,
                        },
                ] coordinates {};

                % n2p02 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.16326530612244897, lower quartile=0.2857142857142857,
                            median=0.3469387755102041,
                            upper quartile=0.40816326530612246, upper whisker=0.5306122448979592,
                            average=0.3473469387755103,
                            draw position=1.8,
                        },
                ] coordinates {};

                % n2p03 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.20408163265306123, lower quartile=0.2857142857142857,
                            median=0.32653061224489793,
                            upper quartile=0.3877551020408163, upper whisker=0.4897959183673469,
                            average=0.3338775510204081,
                            draw position=2.8,
                        },
                ] coordinates {};

                % n4p005 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.3877551020408163, lower quartile=0.5306122448979592,
                            median=0.5918367346938775,
                            upper quartile=0.6530612244897959, upper whisker=0.8163265306122449,
                            average=0.5910204081632654,
                            draw position=0,
                        },
                ] coordinates {};

                % n4p01 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.3673469387755102, lower quartile=0.4897959183673469,
                            median=0.5510204081632653,
                            upper quartile=0.5918367346938775, upper whisker=0.6938775510204082,
                            average=0.5402040816326532,
                            draw position=1,
                        },
                ] coordinates {(0,0.30612244897959184)};

                % n4p02 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.3469387755102041, lower quartile=0.46938775510204084,
                            median=0.5306122448979592,
                            upper quartile=0.5918367346938775, upper whisker=0.7551020408163265,
                            average=0.5365306122448982,
                            draw position=2,
                        },
                ] coordinates {};

                % n4p03 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.3673469387755102, lower quartile=0.46938775510204084,
                            median=0.5306122448979592,
                            upper quartile=0.5714285714285714, upper whisker=0.6938775510204082,
                            average=0.5216326530612245,
                            draw position=3,
                        },
                ] coordinates {};

                % n0p005 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.32653061224489793, lower quartile=0.4489795918367347,
                            median=0.4897959183673469,
                            upper quartile=0.5306122448979592, upper whisker=0.6530612244897959,
                            average=0.48734693877551033,
                            draw position=0.2,
                        },
                ] coordinates {(0,0.30612244897959184)};

                % n0p01 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.30612244897959184, lower quartile=0.42857142857142855,
                            median=0.4897959183673469,
                            upper quartile=0.5306122448979592, upper whisker=0.6326530612244898,
                            average=0.4791836734693877,
                            draw position=1.2,
                        },
                ] coordinates {(0,0.24489795918367346) (0,0.2653061224489796)};

                % n0p02 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.32653061224489793, lower quartile=0.42857142857142855,
                            median=0.46938775510204084,
                            upper quartile=0.5306122448979592, upper whisker=0.6326530612244898,
                            average=0.4808163265306122,
                            draw position=2.2,
                        },
                ] coordinates {};

                % n0p03 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.3469387755102041, lower quartile=0.45918367346938777,
                            median=0.5102040816326531,
                            upper quartile=0.5510204081632653, upper whisker=0.673469387755102,
                            average=0.5010204081632653,
                            draw position=3.2,
                        },
                ] coordinates {};

                % Vanilla-Bitswap
                \addplot+ [sron4, solid, mark=x,boxplot prepared={
                            lower whisker=0.9387755102040817, lower quartile=0.9591836734693877,
                            median=0.9795918367346939,
                            upper quartile=1, upper whisker=1,
                            average=0.9789795918367338,
                            draw position=4,
                        },
                ] coordinates {};

                \nextgroupplot[title=WFE]

                % n2p005 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.475, lower quartile=0.6,
                            median=0.7,
                            upper quartile=0.75, upper whisker=0.9,
                            average=0.6809999999999999,
                            draw position=-0.2,
                        },
                ] coordinates {};

                % n2p01 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.45, lower quartile=0.625,
                            median=0.7,
                            upper quartile=0.775, upper whisker=0.925,
                            average=0.7009999999999998,
                            draw position=0.8,
                        },
                ] coordinates {};

                % n2p02 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.475, lower quartile=0.625,
                            median=0.7,
                            upper quartile=0.75, upper whisker=0.85,
                            average=0.68275,
                            draw position=1.8,
                        },
                ] coordinates {};

                % n2p03 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.475, lower quartile=0.6,
                            median=0.675,
                            upper quartile=0.7, upper whisker=0.825,
                            average=0.6700000000000002,
                            draw position=2.8,
                        },
                ] coordinates {(0,0.35) (0,0.35) (0,0.45) (0,0.85) (0,0.85) (0,0.85) (0,0.85)};

                % n4p005 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.375, lower quartile=0.6125,
                            median=0.675,
                            upper quartile=0.775, upper whisker=0.9,
                            average=0.6735000000000002,
                            draw position=0,
                        },
                ] coordinates {};

                % n4p01 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.45, lower quartile=0.65,
                            median=0.725,
                            upper quartile=0.8, upper whisker=0.95,
                            average=0.72025,
                            draw position=1,
                        },
                ] coordinates {};

                % n4p02 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.35, lower quartile=0.575,
                            median=0.65,
                            upper quartile=0.725, upper whisker=0.875,
                            average=0.6515000000000001,
                            draw position=2,
                        },
                ] coordinates {};

                % n4p03 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.45, lower quartile=0.6125,
                            median=0.65,
                            upper quartile=0.725, upper whisker=0.875,
                            average=0.6662499999999995,
                            draw position=3,
                        },
                ] coordinates {};

                % n0p005 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.55, lower quartile=0.675,
                            median=0.75,
                            upper quartile=0.775, upper whisker=0.9,
                            average=0.7327499999999997,
                            draw position=0.2,
                        },
                ] coordinates {};

                % n0p01 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.475, lower quartile=0.625,
                            median=0.675,
                            upper quartile=0.75, upper whisker=0.9,
                            average=0.6830000000000002,
                            draw position=1.2,
                        },
                ] coordinates {};

                % n0p02 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.4, lower quartile=0.55,
                            median=0.625,
                            upper quartile=0.7, upper whisker=0.8,
                            average=0.6307500000000001,
                            draw position=2.2,
                        },
                ] coordinates {};

                % n0p03 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.475, lower quartile=0.575,
                            median=0.65,
                            upper quartile=0.7, upper whisker=0.8,
                            average=0.6437499999999994,
                            draw position=3.2,
                        },
                ] coordinates {};



                \nextgroupplot[title=SAWFE]

                % n2p005 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.475, lower quartile=0.65,
                            median=0.7,
                            upper quartile=0.775, upper whisker=0.925,
                            average=0.7170000000000003,
                            draw position=-0.2,
                        },
                ] coordinates {};

                % n2p01 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.475, lower quartile=0.6,
                            median=0.65,
                            upper quartile=0.7, upper whisker=0.825,
                            average=0.6734999999999998,
                            draw position=0.8,
                        },
                ] coordinates {(0,0.325) (0,0.425) (0,0.85) (0,0.85) (0,0.85) (0,0.85) (0,0.85) (0,0.875)};

                % n2p02 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.375, lower quartile=0.6,
                            median=0.675,
                            upper quartile=0.75, upper whisker=0.875,
                            average=0.6715000000000001,
                            draw position=1.8,
                        },
                ] coordinates {};

                % n2p03 
                \addplot+ [sron0, solid, mark=x,boxplot prepared={
                            lower whisker=0.425, lower quartile=0.575,
                            median=0.65,
                            upper quartile=0.7, upper whisker=0.85,
                            average=0.6419999999999998,
                            draw position=2.8,
                        },
                ] coordinates {};

                % n4p005 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.525, lower quartile=0.7,
                            median=0.775,
                            upper quartile=0.825, upper whisker=1,
                            average=0.7592500000000002,
                            draw position=0,
                        },
                ] coordinates {};

                % n4p01 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.525, lower quartile=0.65,
                            median=0.725,
                            upper quartile=0.775, upper whisker=0.875,
                            average=0.7089999999999995,
                            draw position=1,
                        },
                ] coordinates {};

                % n4p02 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.425, lower quartile=0.6,
                            median=0.675,
                            upper quartile=0.75, upper whisker=0.95,
                            average=0.6705000000000001,
                            draw position=2,
                        },
                ] coordinates {};

                % n4p03 
                \addplot+ [sron1, solid, mark=x,boxplot prepared={
                            lower whisker=0.475, lower quartile=0.6,
                            median=0.675,
                            upper quartile=0.725, upper whisker=0.9,
                            average=0.6662499999999996,
                            draw position=3,
                        },
                ] coordinates {};

                % n0p005 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.55, lower quartile=0.7,
                            median=0.75,
                            upper quartile=0.825, upper whisker=0.95,
                            average=0.7595000000000002,
                            draw position=0.2,
                        },
                ] coordinates {};

                % n0p01 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.55, lower quartile=0.7,
                            median=0.75,
                            upper quartile=0.8, upper whisker=0.9,
                            average=0.7442499999999996,
                            draw position=1.2,
                        },
                ] coordinates {(0,0.475)};

                % n0p02 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.45, lower quartile=0.625,
                            median=0.7,
                            upper quartile=0.75, upper whisker=0.825,
                            average=0.6785,
                            draw position=2.2,
                        },
                ] coordinates {};

                % n0p03 
                \addplot+ [sron2, solid, mark=x,boxplot prepared={
                            lower whisker=0.45, lower quartile=0.575,
                            median=0.65,
                            upper quartile=0.725, upper whisker=0.825,
                            average=0.6485,
                            draw position=3.2,
                        },
                ] coordinates {};

            \end{groupplot}
        \end{tikzpicture}}
    \caption{Precision and recall for different $p$ in comparison to Vanilla-Bitswap.} %($100\,ms$, $1\,KiB$)}
    \label{fig:priv-100-1}
\end{figure*}
